ALMA Observations of Massive Clouds in the Central Molecular Zone: External-Pressure-Confined Dense Cores and Salpeter-like Core Mass Functions

We present Atacama Large Millimeter/submillimeter Array (ALMA) Band 6 (1.3 mm) observations of dense cores in three massive molecular clouds within the Central Molecular Zone (CMZ) of the Milky Way, including the Dust Ridge cloud e, Sgr C, and the 20 km s-1 cloud, at a spatial resolution of 2000 au. Among the 834 cores identified from the 1.3 mm continuum, we constrain temperatures and linewidths of 253 cores using local thermodynamic equilibrium (LTE) methods to fit the H2CO and/or CH3CN spectra. We determine their masses using the 1.3 mm dust continuum and derived temperatures, and then evaluate their virial parameters using the H2CO and/or CH3CN linewidths and construct the core mass functions (CMFs). We find that the contribution of external pressure is crucial for the virial equilibrium of the dense cores in the three clouds, which contrasts with the environment in the Galactic disk where dense cores are already bound even without the contribution of external pressure. We also find that the CMFs show a Salpeter-like slope in the high-mass (>~3-6 Msun) end, a change from previous works with our new temperature estimates. Combined with the possible top-heavy initial mass functions (IMFs) in the CMZ, our result suggests that gas accretion and further fragmentation may play important roles in transforming the CMF to the IMF.

==> (inline-0) <==
\begin{deluxetable*}{@{\extracolsep{-8pt}}ccccccccccccccc}
\tabletypesize{\tiny}
\tablenum{E1}
\tablewidth{\textwidth}
\tablecaption{Properties of the cores in cloud e.\label{tab:cloud e table}}
\tablehead{
\colhead{Core ID} &  \colhead{RA and Dec} & \colhead{Flux} & \colhead{$R$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm CH_3CN}$} & \colhead{$T$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm CH_3CN}$} & \colhead{$\sigma$} & \colhead{$M_{\rm core}$} & \colhead{$\mathcal{M}$} &  \colhead{$\alpha_{\rm vir,p}$} \\
\colhead{} &  \colhead{} &  \colhead{density} & \colhead{} & \colhead{LTE} & \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{LTE} &  \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{} & \colhead{(J2000)}& \colhead{(mJy)} & \colhead{(AU)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(\kms{})} & \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\msol{})}& \colhead{} & \colhead{}
}
\colnumbers
\startdata
1 &17:46:47.19, -28:32:16.93 &0.46& 1200 &- &- &- &- &- &-&-&-&0.69&-&-\\
2 &17:46:46.98, -28:32:14.43 &0.48& 1320 &- &- &- &- &- &-&-&-&0.68&-&-\\
3 &17:46:48.39, -28:32:10.31 &4.07& 2250 &- &- &- &- &- &-&-&-&6.12&-&-\\
4 &17:46:47.05, -28:32:09.91 &0.72& 1500 &138.3±49.7 &83±21 &- &138.3±49.7 &3.86±0.32 &4.32±0.63&-&3.86±0.32&0.12&5.50±0.55&15.01\\
5 &17:46:47.07, -28:32:08.93 &21.53& 3950 &69.2±14.7 &73±0.5 &94.4±9.7 &94.4±9.7 &2.73±0.25 &1.36±0.24 &3.02±0.19 &3.02±0.19 &3.93 &5.21±0.29&4.76\\
6 &17:46:47.01, -28:32:08.88 &0.25& 1150 &- &- &- &- &- &-&-&-&0.79&-&-\\
7 &17:46:46.93, -28:32:08.57 &0.2& 1030 &95.4±34.6 &70±5.5 &- &95.4±34.6 &1.34±0.19 &1.34±0.42&-&1.34±0.19&0.05&2.09±0.38&2.31\\
8 &17:46:47.07, -28:32:07.26 &152.95& 8160 &- &- &165.4±10.5 &165.4±10.5 &- &-&2.04±0.06&2.04±0.06&15.29&2.70±0.12&2.97\\
9 &17:46:46.95, -28:32:08.02 &1.77& 1820 &- &- &- &- &- &-&-&-&2.53&-&-\\
10 &17:46:46.91, -28:32:07.58 &1.1& 1600 &- &- &- &- &- &-&-&-&1.72&-&-\\
11 &17:46:47.60, -28:32:07.73 &0.72& 1610 &- &- &- &- &- &-&-&-&1.09&-&-\\
12 &17:46:47.60, -28:32:07.17 &0.3& 1240 &- &- &- &- &- &-&-&-&0.44&-&-\\
13 &17:46:46.93, -28:32:07.03 &0.91& 1800 &131.4±65.5 &133±58 &- &131.4±65.5 &1.59±0.21 &1.49±0.48&-&1.59±0.21&0.18&2.18±0.37&2.27\\
14 &17:46:47.10, -28:32:06.46 &0.45& 1080 &95.6±29.9 &80.9±4.1 &- &95.6±29.9 &1.95±0.22 &1.6±0.3&-&1.95±0.22&0.12&3.22±0.43&8.98\\
15 &17:46:48.28, -28:32:06.08 &0.32& 1090 &- &- &- &- &- &-&-&-&0.49&-&-\\
16 &17:46:46.88, -28:32:05.84 &7.54& 2650 &111.4±58.1 &117±45 &- &111.4±58.1 &1.02±0.16 &1.21±0.62&-&1.02±0.16&1.66&1.33±0.33&1.43\\
17 &17:46:46.94, -28:32:05.45 &20.34& 3880 &- &- &- &- &- &-&-&-&30.58&-&-\\
18 &17:46:47.12, -28:32:05.35 &0.27& 1380 &- &- &- &- &- &-&-&-&0.70&-&-\\
19 &17:46:47.06, -28:32:05.29 &0.56& 1320 &- &- &- &- &- &-&-&-&0.83&-&-\\
20 &17:46:47.16, -28:32:04.53 &3.04& 1950 &- &- &- &- &- &-&-&-&4.54&-&-\\
21 &17:46:47.20, -28:32:04.53 &0.61& 1330 &- &- &- &- &- &-&-&-&0.89&-&-\\
22 &17:46:47.71, -28:32:04.09 &1.94& 2330 &- &- &- &- &- &-&-&-&2.92&-&-\\
23 &17:46:47.14, -28:32:03.87 &0.26& 1150 &- &- &- &- &- &-&-&-&0.40&-&-\\
24 &17:46:46.66, -28:32:03.64 &3.21& 2910 &- &- &- &- &- &-&-&-&4.83&-&-\\
25 &17:46:47.77, -28:32:03.59 &0.74& 1810 &- &- &- &- &- &-&-&-&1.15&-&-\\
26 &17:46:46.78, -28:32:03.37 &0.34& 1250 &- &- &- &- &- &-&-&-&0.52&-&-\\
27 &17:46:46.75, -28:32:03.09 &0.31& 1170 &- &- &- &- &- &-&-&-&0.49&-&-\\
28 &17:46:46.78, -28:32:02.78 &0.62& 1740 &- &- &- &- &- &-&-&-&0.93&-&-\\
29 &17:46:46.62, -28:32:02.67 &1.45& 1640 &- &- &- &- &- &-&-&-&2.14&-&-\\
30 &17:46:47.41, -28:32:02.54 &1.08& 2270 &86.5±31.6 &66±16 &- &<99.0 &1.02±0.15 &0.97±0.59&-&1.02±0.15&<0.27&1.51±0.35&0.14\\
31 &17:46:48.21, -28:32:02.36 &1.17& 1370 &- &- &- &- &- &-&-&-&1.81&-&-\\
32 &17:46:48.23, -28:32:02.13 &9.64& 2310 &- &- &- &- &- &-&-&-&14.51&-&-\\
33 &17:46:46.61, -28:32:02.19 &1.05& 1310 &- &- &- &- &- &-&-&-&-&-&-\\
34 &17:46:46.65, -28:32:02.10 &1.1& 1340 &- &- &- &- &- &-&-&-&1.62&-&-\\
35 &17:46:46.58, -28:32:01.75 &2.86& 1990 &- &- &- &- &- &-&-&-&4.22&-&-\\
36 &17:46:47.59, -28:32:01.85 &0.4& 1530 &159.4±98 &150±130 &- &<91.5 &2.99±0.37 &2.6±0.8&-&2.99±0.37&<0.11&3.94±0.62&1.00\\
37 &17:46:46.74, -28:32:01.70 &0.39& 1520 &- &- &- &- &- &-&-&-&0.62&-&-\\
38 &17:46:47.02, -28:32:01.63 &0.35& 1380 &- &- &- &- &- &-&-&-&0.55&-&-\\
39 &17:46:47.54, -28:32:01.19 &2.81& 2560 &- &- &- &- &- &-&-&-&4.22&-&-\\
40 &17:46:46.55, -28:32:01.34 &0.92& 1440 &- &- &- &- &- &-&-&-&1.36&-&-\\
41 &17:46:46.64, -28:32:01.00 &0.34& 1290 &- &- &- &- &- &-&-&-&0.51&-&-\\
42 &17:46:47.18, -28:32:00.75 &0.26& 1270 &- &- &- &- &- &-&-&-&0.42&-&-\\
43 &17:46:47.21, -28:32:00.52 &0.33& 1200 &- &- &- &- &- &-&-&-&0.55&-&-\\
44 &17:46:46.40, -28:32:00.39 &3.91& 2080 &164.2±107.4 &133±53 &- &164.2±107.4 &1.06±0.14 &0.94±0.39&-&1.06±0.14&0.57&1.15±0.25&0.45\\
45 &17:46:46.57, -28:32:00.29 &0.83& 2100 &- &- &- &- &- &-&-&-&1.26&-&-\\
46 &17:46:47.22, -28:32:00.21 &0.43& 1290 &- &- &- &- &- &-&-&-&0.69&-&-\\
47 &17:46:46.34, -28:32:00.08 &2.02& 1940 &- &- &- &- &- &-&-&-&3.01&-&-\\
48 &17:46:47.17, -28:31:59.75 &0.54& 1410 &- &- &- &- &- &-&-&-&0.93&-&-\\
49 &17:46:47.31, -28:31:59.59 &0.93& 1630 &- &- &- &- &- &-&-&-&1.37&-&-\\
50 &17:46:46.47, -28:31:59.55 &0.69& 1780 &- &- &- &- &- &-&-&-&0.98&-&-\\
51 &17:46:46.11, -28:31:59.47 &1.47& 1940 &- &- &- &- &- &-&-&-&2.24&-&-\\
52 &17:46:47.21, -28:31:59.46 &0.56& 1150 &- &- &- &- &- &-&-&-&0.88&-&-\\
53 &17:46:46.02, -28:31:59.25 &1.55& 2060 &- &- &- &- &- &-&-&-&2.32&-&-\\
54 &17:46:46.30, -28:31:58.69 &36.54& 4320 &- &- &78.4±7.5 &78.4±7.5 &- &-&2.03±0.10&2.03±0.10&9.83&3.74±0.21&1.70\\
55 &17:46:47.32, -28:31:59.16 &1.33& 1810 &107.7±48.9 &139.0±45.0 &- &107.7±48.9 &1.5±0.22 &1.71±0.83&-&1.5±0.22&1.97&2.25±0.42&0.63\\
56 &17:46:47.22, -28:31:58.89 &8.03& 2560 &- &- &- &- &- &-&-&-&12.11&-&-\\
57 &17:46:46.25, -28:31:59.11 &4.06& 1630 &- &- &62.9±15.5 &62.9±15.5 &- &-&1.54±0.19&1.54±0.19&0.38&1.89±0.24&1.90\\
58 &17:46:46.15, -28:31:58.96 &0.31& 1120 &- &- &- &- &- &-&-&-&0.46&-&-\\
59 &17:46:47.33, -28:31:58.57 &0.87& 1830 &- &- &- &- &- &-&-&-&1.33&-&-\\
60 &17:46:46.36, -28:31:58.63 &3.36& 1690 &- &- &- &- &- &-&-&-&5.05&-&-\\
61 &17:46:47.20, -28:31:57.78 &1.61& 2000 &- &- &- &- &- &-&-&-&2.44&-&-\\
62 &17:46:46.27, -28:31:57.08 &1.75& 1940 &147.2±89 &143±28 &- &147.2±89 &1.82±0.25 &2.36±0.94&-&1.82±0.25&0.28&2.40±0.43&0.73\\
63 &17:46:47.09, -28:31:57.04 &0.66& 1700 &- &- &- &- &- &-&-&-&0.97&-&-\\
64 &17:46:46.98, -28:31:56.63 &0.53& 1590 &- &- &- &- &- &-&-&-&0.81&-&-\\
65 &17:46:46.34, -28:31:56.58 &0.27& 1120 &121±56 &77±7.2 &- &121±56 &3.41±0.41 &3.65±0.82&-&3.41±0.41&0.05&5.18±0.73&2.33\\
66 &17:46:46.88, -28:31:56.26 &2.32& 2760 &- &- &- &- &- &-&-&-&3.55&-&-\\
67 &17:46:46.23, -28:31:56.33 &0.67& 1270 &88.9±38.4 &77±6.2 &- &88.9±38.4 &1.42±0.24 &1.67±0.54&-&1.42±0.24&0.16&2.32±0.50&0.99\\
68 &17:46:46.23, -28:31:55.32 &31.67& 3770 &99.7±31.7 &77±8.6 &- &99.7±31.7 &3.01±0.3 &2.23±0.61&-&3.01±0.3&3.22&5.02±0.57&3.71\\
69 &17:46:45.41, -28:31:55.84 &0.34& 1270 &- &- &- &- &- &-&-&-&0.49&-&-\\
70 &17:46:46.28, -28:31:54.98 &3.29& 1780 &98.6±32.7 &113±19 &- &98.6±32.7 &3.03±0.32 &3.55±0.94&-&3.03±0.32&0.81&5.08±0.61&6.09\\
71 &17:46:46.85, -28:31:54.96 &0.27& 1110 &- &- &- &- &- &-&-&-&0.40&-&-\\
72 &17:46:47.04, -28:31:54.39 &5.22& 3480 &- &- &- &- &- &-&-&-&7.89&-&-\\
73 &17:46:46.23, -28:31:54.51 &5.78& 1920 &104.3±42.2 &143±23 &- &104.3±42.2 &1.68±0.23 &1.43±0.53&-&1.68±0.23&1.35&2.61±0.44&1.98\\
74 &17:46:45.30, -28:31:52.46 &0.88& 1690 &- &- &- &- &- &-&-&-&1.30&-&-\\
75 &17:46:45.46, -28:31:51.38 &0.8& 1880 &- &- &- &- &- &-&-&-&1.19&-&-\\
76 &17:46:46.63, -28:31:51.07 &0.76& 1700 &- &- &- &- &- &-&-&-&1.13&-&-\\
77 &17:46:45.17, -28:31:50.66 &0.54& 1320 &- &- &- &- &- &-&-&-&0.78&-&-\\
78 &17:46:45.43, -28:31:50.03 &0.78& 1850 &- &- &- &- &- &-&-&-&1.17&-&-\\
79 &17:46:45.24, -28:31:49.74 &3.81& 2500 &- &- &- &- &- &-&-&-&5.73&-&-\\
80 &17:46:45.23, -28:31:49.07 &1.31& 2670 &- &- &- &- &- &-&-&-&4.78&-&-\\
81 &17:46:45.55, -28:31:48.75 &0.67& 2060 &- &- &- &- &- &-&-&-&1.41&-&-\\
82 &17:46:45.33, -28:31:48.67 &0.93& 1440 &- &- &- &- &- &-&-&-&0.90&-&-\\
83 &17:46:45.61, -28:31:48.49 &0.8& 1810 &- &- &- &- &- &-&-&-&1.21&-&-\\
84 &17:46:45.49, -28:31:48.10 &1.49& 2430 &- &- &- &- &- &-&-&-&2.23&-&-\\
85 &17:46:45.71, -28:31:46.56 &0.28& 1120 &- &- &- &- &- &-&-&-&0.44&-&-\\
86 &17:46:45.19, -28:31:44.73 &0.56& 1330 &- &- &- &- &- &-&-&-&0.86&-&-\\
87 &17:46:44.97, -28:31:43.60 &1.07& 1520 &- &- &- &- &- &-&-&-&1.62&-&-\\
88 &17:46:45.09, -28:31:40.42 &3.17& 2640 &- &- &- &- &- &-&-&-&4.78&-&-\\
89 &17:46:45.05, -28:31:40.13 &0.5& 1120 &- &- &- &- &- &-&-&-&0.74&-&-\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{@{\extracolsep{-8pt}}ccccccccccccccc}
\tabletypesize{\tiny}
\tablenum{E2}
\tablewidth{\textwidth}
\tablecaption{Properties of the cores in Sgr~C.}
\label{tab:Sgr C cloud table}
\tablehead{
\colhead{Core ID} &  \colhead{RA and Dec} & \colhead{Flux} & \colhead{$R$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm CH_3CN}$} & \colhead{$T$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm CH_3CN}$} & \colhead{$\sigma$} & \colhead{$M_{\rm core}$} & \colhead{$\mathcal{M}$} &  \colhead{$\alpha_{\rm vir,p}$} \\
\colhead{} &  \colhead{} &  \colhead{density} & \colhead{} & \colhead{LTE} & \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{LTE} &  \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{} & \colhead{(J2000)}& \colhead{(mJy)} & \colhead{(AU)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(\kms{})} & \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\msol{})}& \colhead{} & \colhead{}
}
\colnumbers
\startdata
1 &17:44:41.38, -29:28:29.90 &19.33& 4620 &125.1±20.3 &140±7 &- &125.1±20.3 &2.34±0.1 &2.18±0.32&-&2.34±0.1&4.79&3.43±0.18&0.54\\
2 &17:44:41.32, -29:28:30.03 &0.34& 1360 &88±28 &101±63 &- &<89.1 &1.56±0.2 &1.27±0.37&-&1.56±0.2&<0.09&2.61±0.41&0.26\\
3 &17:44:40.81, -29:28:27.70 &0.37& 1290 &- &- &- &- &- &-&-&-&0.84&-&-\\
4 &17:44:41.21, -29:28:26.84 &1.1& 2330 &113.5±42.8 &125±16 &- &113.5±42.8 &1.56±0.18 &1.43±0.53&-&1.56±0.18&0.31&2.30±0.33&0.13\\
5 &17:44:41.20, -29:28:23.94 &0.61& 1680 &43.8±7.4 &65±39 &- &43.5±7.3 &1.24±0.14 &1.02±0.28&-&1.24±0.14&0.50&3.02±0.41&0.31\\
6 &17:44:40.76, -29:28:19.77 &0.36& 1370 &- &- &- &- &- &-&-&-&0.77&-&-\\
7 &17:44:40.79, -29:28:19.50 &1.15& 1310 &26.8±7.1 &26±26 &- &<89.9 &1.36±0.21 &1.35±0.31&-&1.36±0.21&<0.32&4.04±0.78&0.52\\
8 &17:44:40.78, -29:28:19.09 &1.14& 1310 &73.7±31.2 &130±12 &- &<99.5 &1.7±0.33 &1.53±0.63&-&1.7±0.33&<0.28&3.15±0.72&0.35\\
9 &17:44:40.68, -29:28:19.20 &0.43& 1440 &- &- &- &- &- &-&-&-&0.90&-&-\\
10 &17:44:40.73, -29:28:19.01 &0.25& 1150 &- &- &- &- &- &-&-&-&0.54&-&-\\
11 &17:44:40.67, -29:28:17.93 &3.16& 2350 &282.5±156.2 &140±10 &- &282.5±156.2 &1.64±0.11 &1.66±0.28&-&1.64±0.11&0.37&1.53±0.17&0.05\\
12 &17:44:40.29, -29:28:17.38 &1.66& 2840 &- &- &- &- &- &-&-&-&3.63&-&-\\
13 &17:44:42.90, -29:28:17.12 &6.67& 4830 &115.8±12.7 &142±24 &- &115.8±12.7 &1.02±0.04 &1.22±0.31&-&1.02±0.04&1.79&1.30±0.08&0.01\\
14 &17:44:40.46, -29:28:17.17 &3.5& 2430 &56.9±7.3 &73±0.42 &- &56.9±7.3 &1.7±0.12 &2.09±0.23&-&1.7±0.12&2.19&3.59±0.30&0.21\\
15 &17:44:40.57, -29:28:17.24 &9.92& 1560 &188±60.4 &142±87 &65.0±11.4 &65.0±11.4 &1.59±0.1 &1.5±0.1&2.19±0.22&2.19±0.22&5.30&4.42±0.49&1.65\\
16 &17:44:40.16, -29:28:17.18 &0.55& 1460 &67.6±11.1 &141±49 &- &67.6±11.1 &1.01±0.09 &1.04±0.17&-&1.01±0.09&0.31&1.69±0.23&0.04\\
17 &17:44:40.39, -29:28:17.12 &0.6& 1650 &35.2±3.2 &73±46 &- &35.2±3.2 &2.28±0.12 &2.26±0.28&-&2.28±0.12&0.65&6.31±0.36&0.37\\
18 &17:44:40.12, -29:28:17.23 &0.49& 1410 &- &- &- &- &- &-&-&-&1.14&-&-\\
19 &17:44:40.54, -29:28:17.23 &5.39& 1090 &121.3±70.3 &136.3±6.8 &- &121.3±70.3 &2.41±0.38 &2.26±0.49&-&2.41±0.38&1.49&3.60±0.68&2.62\\
20 &17:44:40.75, -29:28:16.71 &4.79& 2280 &- &- &- &- &- &-&-&-&9.86&-&-\\
21 &17:44:40.20, -29:28:16.69 &0.47& 1410 &41.9±4 &48±18 &- &41.9±4 &1.14±0.07 &0.626±0.053&-&1.14±0.07&0.44&2.57±0.22&0.09\\
22 &17:44:40.58, -29:28:15.95 &148.87& 4850 &- &- &729.8±152.0 &729.8±152.0 &- &-&4.42±0.17&4.42±0.17&9.07&3.37±0.15&0.85\\
23 &17:44:40.39, -29:28:16.53 &0.86& 1490 &39.4±3.5 &69±19 &- &39.5±3.5 &1.21±0.07 &1.28±0.095&-&1.21±0.07&0.81&2.87±0.22&0.16\\
24 &17:44:40.34, -29:28:16.40 &1.32& 1840 &42.2±5.6 &48±17 &- &42.2±5.6 &1.67±0.14 &1.68±0.25&-&1.67±0.14&1.18&4.09±0.40&0.24\\
25 &17:44:41.12, -29:28:16.38 &1.64& 2490 &- &- &- &- &- &-&-&-&3.54&-&-\\
26 &17:44:40.48, -29:28:16.36 &20.86& 2740 &- &- &77.4±7.8 &77.4±7.8 &- &-&3.6±0.24&3.6±0.24&9.22&6.85±0.50&2.27\\
27 &17:44:40.75, -29:28:16.23 &0.22& 1060 &- &- &- &- &- &-&-&-&0.45&-&-\\
28 &17:44:40.30, -29:28:15.87 &2.29& 2340 &100±27.4 &127±82 &- &100±27.4 &1.94±0.18 &3.44±0.64&-&1.94±0.18&0.80&3.13±0.34&0.12\\
29 &17:44:42.98, -29:28:15.91 &3.08& 2000 &151.9±46.3 &120.0±120.0 &- &151.9±46.3 &1.8±0.13 &2.25±0.46&-&1.8±0.13&0.63&2.33±0.22&0.15\\
30 &17:44:40.43, -29:28:15.81 &1.7& 1920 &125±40.7 &136.8±2.4 &- &125±40.7 &1.61±0.15 &2.01±0.32&-&1.61±0.15&0.45&2.27±0.27&0.09\\
31 &17:44:40.16, -29:28:15.64 &2.2& 2370 &119.3±47.3 &118.0±20.0 &- &119.3±47.3 &1.04±0.12 &1.06±0.27&-&1.04±0.12&0.66&1.32±0.24&0.03\\
32 &17:44:42.78, -29:28:15.54 &1.19& 2270 &38.1±3.5 &121±58 &- &38.1±3.5 &0.72±0.04 &0.7±0.13&-&0.72±0.04&1.08&1.16±0.19&0.02\\
33 &17:44:40.24, -29:28:15.51 &1.16& 1630 &- &- &- &- &- &-&-&-&-&-&-\\
34 &17:44:42.94, -29:28:15.43 &4.39& 2160 &166.8±53.2 &139±16 &- &166.8±53.2 &2.51±0.17 &2.69±0.53&-&2.51±0.17&0.82&3.20±0.27&0.29\\
35 &17:44:40.50, -29:28:15.31 &0.65& 1200 &- &- &68.2±11.2 &68.2±11.2 &- &-&3.29±0.38&3.29±0.38&0.33&6.68±0.69&1.07\\
36 &17:44:40.35, -29:28:15.10 &2.52& 2910 &137.6±57.3 &130.7±8.2 &- &137.6±57.3 &3.07±0.3 &3.69±0.65&-&3.07±0.3&0.62&4.36±0.51&0.12\\
37 &17:44:40.20, -29:28:15.26 &0.89& 1450 &38.9±8.9 &46±39 &- &38.9±8.9 &1.19±0.18 &1.08±0.28&-&1.19±0.18&0.89&2.83±0.57&0.17\\
38 &17:44:40.72, -29:28:15.26 &0.2& 1040 &- &- &- &- &- &-&-&-&0.41&-&-\\
39 &17:44:40.29, -29:28:15.05 &0.41& 1170 &91.8±40.5 &136±82 &- &91.8±40.5 &1.37±0.24 &3.21±0.57&-&1.37±0.24&0.16&2.19±0.49&0.09\\
40 &17:44:42.81, -29:28:15.04 &0.53& 1590 &- &- &- &- &- &-&-&-&1.04&-&-\\
41 &17:44:40.13, -29:28:15.01 &0.96& 1340 &- &- &- &- &- &-&-&-&2.15&-&-\\
42 &17:44:40.76, -29:28:14.89 &0.58& 1640 &- &- &- &- &- &-&-&-&1.18&-&-\\
43 &17:44:40.61, -29:28:14.96 &3.1& 1140 &87.4±15.6 &73.0±0.6 &-&87.4±15.6  &0.79±0.06 &0.72±0.07&-&0.79±0.06&1.12&2.19±0.49&0.64\\
44 &17:44:40.90, -29:28:14.93 &0.79& 1830 &- &- &- &- &- &-&-&-&1.62&-&-\\
45 &17:44:40.86, -29:28:14.82 &0.35& 1360 &- &- &- &- &- &-&-&-&0.71&-&-\\
46 &17:44:40.11, -29:28:14.58 &1.69& 1730 &155.1±66.1 &136.9±3.8 &- &155.1±66.1 &1.89±0.18 &2.32±0.46&-&1.89±0.18&0.39&2.44±0.30&0.14\\
47 &17:44:40.96, -29:28:14.54 &1.1& 1900 &36.6±8.1 &62±41 &- &36.6±8.1 &2.02±0.27 &1.79±0.59&-&2.02±0.27&1.11&5.43±0.81&0.32\\
48 &17:44:40.53, -29:28:14.67 &0.54& 1280 &129.6±36.5 &142.5±4.8 &- &129.6±36.5 &4.74±0.32 &4.32±0.32&-&4.74±0.32&0.13&7.01±0.56&0.78\\
49 &17:44:40.04, -29:28:14.49 &0.5& 1490 &110.4±26.7 &173±90 &- &110.4±26.7 &1.3±0.11 &1.05±0.14&-&1.3±0.11&0.17&1.86±0.21&0.04\\
50 &17:44:40.26, -29:28:14.40 &0.72& 1040 &- &- &- &- &- &-&-&-&1.54&-&-\\
51 &17:44:41.03, -29:28:14.18 &3.07& 2790 &98.6±27.8 &121±83 &- &98.6±27.8 &1.48±0.25 &1.12±0.35&-&1.48±0.25&1.04&2.32±0.48&0.06\\
52 &17:44:40.50, -29:28:13.99 &35.75& 3700 &114.8±26.2 &133±5.3 &82.1±8.9 &82.1±8.9 &2.29±0.15 &1.7±0.16&1.96±0.11&1.96±0.11&10.56&3.56±0.22&0.52\\
53 &17:44:40.35, -29:28:14.18 &3.26& 2140 &109.7±46.3 &140±110 &- &109.7±46.3 &2.27±0.29 &3.1±0.5&-&2.27±0.29&1.00&3.55±0.53&0.28\\
54 &17:44:40.17, -29:28:14.13 &2.29& 1490 &130.1±34.3 &129.6±6.7 &- &130.1±34.3 &1.6±0.12 &1.65±0.43&-&1.6±0.12&0.62&2.21±0.21&0.25\\
55 &17:44:39.88, -29:28:13.99 &1.9& 2760 &- &- &- &- &- &-&-&-&4.89&-&-\\
56 &17:44:40.24, -29:28:13.94 &1.7& 1460 &118.9±24.2 &125±76 &- &118.9±24.2 &1.36±0.09 &1.37±0.23&-&1.36±0.09&0.50&1.90±0.17&0.15\\
57 &17:44:40.68, -29:28:13.92 &0.3& 1180 &- &- &- &- &- &-&-&-&0.60&-&-\\
58 &17:44:41.10, -29:28:13.83 &0.23& 1150 &166±118.7 &112±11 &- &166±118.7 &1.51±0.23 &1.41±0.33&-&1.51±0.23&0.04&1.82±0.38&0.04\\
59 &17:44:40.62, -29:28:13.68 &1.88& 2290 &- &- &- &- &- &-&-&-&3.75&-&-\\
60 &17:44:40.39, -29:28:13.80 &0.73& 1140 &- &- &- &- &- &-&-&-&1.50&-&-\\
61 &17:44:39.83, -29:28:13.54 &0.52& 1630 &- &- &- &- &- &-&-&-&1.39&-&-\\
62 &17:44:40.13, -29:28:13.53 &8.44& 1410 &- &- &- &- &- &-&-&-&18.94&-&-\\
63 &17:44:40.08, -29:28:13.33 &24.63& 2280 &117.4±43.7 &105±15 &143.3±15.0 &143.3±15.0 &1.28±0.15 &1.32±0.16&2.11±0.10&2.11±0.10&4.44&2.68±0.14&1.49\\
64 &17:44:40.54, -29:28:13.27 &5.66& 2040 &- &- &- &- &- &-&-&-&11.36&-&-\\
65 &17:44:40.16, -29:28:12.95 &69.56& 2560 &- &- &1241.4±449.9 &1241.4±449.9 &- &-&4.69±0.19&4.69±0.19&2.32&2.67±0.15&1.92\\
66 &17:44:40.60, -29:28:12.88 &0.6& 1530 &- &- &- &- &- &-&-&-&1.19&-&-\\
67 &17:44:40.03, -29:28:12.53 &1.76& 2260 &183.4±115.2 &172±77 &- &183.4±115.2 &2.06±0.24 &2.22±0.55&-&2.06±0.24&0.36&2.47±0.39&0.12\\
68 &17:44:40.27, -29:28:12.40 &0.75& 1790 &- &- &- &- &- &-&-&-&1.59&-&-\\
69 &17:44:42.74, -29:28:12.50 &0.79& 1640 &- &- &- &- &- &-&-&-&1.16&-&-\\
70 &17:44:40.40, -29:28:12.35 &0.52& 1540 &- &- &- &- &- &-&-&-&1.07&-&-\\
71 &17:44:39.96, -29:28:12.23 &1.16& 2330 &- &- &- &- &- &-&-&-&2.87&-&-\\
72 &17:44:43.59, -29:28:12.21 &0.46& 1320 &- &- &- &- &- &-&-&-&1.33&-&-\\
73 &17:44:40.30, -29:28:12.03 &0.27& 1120 &- &- &- &- &- &-&-&-&0.58&-&-\\
74 &17:44:39.89, -29:28:12.01 &0.58& 1520 &69.5±12.4 &69±28 &- &69.5±12.4 &1.41±0.13 &1.27±0.21&-&1.41±0.13&0.37&2.61±0.30&0.15\\
75 &17:44:39.92, -29:28:11.75 &0.5& 1430 &69.7±14.6 &85±30 &- &69.7±14.6 &2.63±0.24 &2.28±0.28&-&2.63±0.24&0.31&5.21±0.53&0.55\\
76 &17:44:40.30, -29:28:11.66 &0.35& 1280 &- &- &- &- &- &-&-&-&0.74&-&-\\
77 &17:44:39.98, -29:28:11.69 &0.27& 1200 &63.1±14.8 &52±30 &- &63.1±14.8 &1.42±0.18 &0.93±0.14&-&1.42±0.18&0.18&2.76±0.43&0.16\\
78 &17:44:40.12, -29:28:11.55 &0.24& 1140 &97.3±40.7 &157±77 &- &97.3±40.7 &1.58±0.24 &1.53±0.33&-&1.58±0.24&0.09&2.52±0.47&0.13\\
79 &17:44:39.95, -29:28:11.52 &0.22& 1090 &36.4±8.1 &40±26 &- &<90.4 &1.57±0.23 &1.1±0.2&-&1.57±0.23&<0.06&4.10±0.71&0.36\\
80 &17:44:39.70, -29:28:11.32 &1.22& 2100 &- &- &- &- &- &-&-&-&3.79&-&-\\
81 &17:44:40.31, -29:28:11.34 &0.32& 1250 &- &- &- &- &- &-&-&-&0.69&-&-\\
82 &17:44:41.51, -29:28:10.77 &0.19& 1030 &- &- &- &- &- &-&-&-&0.39&-&-\\
83 &17:44:41.48, -29:28:10.16 &0.3& 1320 &- &- &- &- &- &-&-&-&0.60&-&-\\
84 &17:44:41.45, -29:28:10.37 &0.21& 1080 &- &- &- &- &- &-&-&-&0.42&-&-\\
85 &17:44:40.38, -29:28:10.02 &0.34& 1290 &111.2±42 &113±12 &- &111.2±42 &1.74±0.2 &1.84±0.35&-&1.74±0.2&0.10&2.63±0.37&0.13\\
86 &17:44:41.56, -29:28:09.68 &0.24& 1170 &- &- &- &- &- &-&-&-&0.49&-&-\\
87 &17:44:40.39, -29:28:09.64 &0.23& 1120 &- &- &- &- &- &-&-&-&0.49&-&-\\
88 &17:44:41.49, -29:28:09.46 &0.29& 1240 &- &- &- &- &- &-&-&-&0.57&-&-\\
89 &17:44:41.35, -29:28:08.63 &1.15& 2300 &- &- &- &- &- &-&-&-&2.17&-&-\\
90 &17:44:41.55, -29:28:07.45 &2.35& 3020 &142.7±50.2 &122±70 &- &142.7±50.2 &4.16±0.32 &4.07±0.61&-&4.16±0.32&0.50&5.85±0.55&0.33\\
91 &17:44:40.70, -29:28:07.03 &0.21& 1090 &- &- &- &- &- &-&-&-&0.42&-&-\\
92 &17:44:40.33, -29:28:07.06 &0.29& 1270 &102.7±29.3 &69.7±1.4 &- &102.7±29.3 &3.58±0.31 &3.5±0.45&-&3.58±0.31&0.11&5.91±0.58&1.56\\
93 &17:44:40.28, -29:28:06.94 &0.45& 1540 &106.5±33.8 &72±11 &- &106.5±33.8 &2.07±0.21 &1.94±0.29&-&2.07±0.21&0.16&3.26±0.39&0.42\\
94 &17:44:43.35, -29:28:06.66 &0.56& 1510 &- &- &- &- &- &-&-&-&1.83&-&-\\
95 &17:44:41.36, -29:28:06.64 &4.95& 2310 &- &- &- &- &- &-&-&-&8.91&-&-\\
96 &17:44:41.27, -29:28:06.69 &0.74& 1870 &- &- &- &- &- &-&-&-&1.34&-&-\\
97 &17:44:41.52, -29:28:06.34 &18.37& 3560 &- &- &106.2±11.9 &106.2±11.9 &- &-&4.06±0.24&4.06±0.24&3.75&6.45±0.34&4.60\\
98 &17:44:41.44, -29:28:06.18 &17.56& 3250 &- &- &- &- &- &-&-&-&31.37&-&-\\
99 &17:44:43.48, -29:28:05.98 &1.29& 2150 &- &- &- &- &- &-&-&-&4.99&-&-\\
100 &17:44:40.52, -29:28:05.85 &0.36& 1320 &- &- &- &- &- &-&-&-&0.79&-&-\\
101 &17:44:40.01, -29:28:05.62 &0.2& 1060 &113.6±55.5 &136.3±6.4 &- &113.6±55.5 &2.42±0.34 &2.23±0.48&-&2.42±0.34&0.09&3.74±0.62&0.71\\
102 &17:44:41.47, -29:28:05.46 &4.14& 2810 &- &- &- &- &- &-&-&-&7.29&-&-\\
103 &17:44:41.53, -29:28:05.04 &0.93& 1690 &- &- &- &- &- &-&-&-&1.62&-&-\\
104 &17:44:40.65, -29:28:05.09 &0.75& 1850 &42.6±12.8 &58±35 &- &<106.5 &1.45±0.28 &1.31±0.58&-&1.45±0.28&<0.17&3.45±0.81&0.49\\
105 &17:44:40.74, -29:28:04.83 &1.51& 2520 &42.3±5.8 &58±34 &- &<79.8 &1.58±0.14 &1.49±0.38&-&1.58±0.14&<0.47&3.83±0.40&0.47\\
106 &17:44:40.81, -29:28:04.92 &0.36& 1330 &53.3±11 &67±48 &- &53.3±11 &1.87±0.21 &1.77±0.45&-&1.87±0.21&0.23&4.13±0.53&0.85\\
107 &17:44:40.87, -29:28:04.81 &0.28& 1270 &- &- &- &- &- &-&-&-&0.54&-&-\\
108 &17:44:40.68, -29:28:04.66 &0.67& 1790 &36.5±7.3 &46±41 &- &<87.7 &1.59±0.2 &1.49±0.49&-&1.59±0.2&<0.14&4.16±0.62&0.69\\
109 &17:44:41.65, -29:28:04.69 &0.24& 1080 &- &- &- &- &- &-&-&-&0.42&-&-\\
110 &17:44:41.60, -29:28:04.53 &0.41& 1490 &- &- &- &- &- &-&-&-&0.71&-&-\\
111 &17:44:41.08, -29:28:04.37 &2.99& 2140 &166±75.7 &131±17 &- &166±75.7 &1.97±0.18 &1.71±0.51&-&1.97±0.18&0.52&2.47±0.30&0.79\\
112 &17:44:40.18, -29:28:04.53 &0.29& 1210 &- &- &- &- &- &-&-&-&0.82&-&-\\
113 &17:44:41.54, -29:28:04.44 &0.48& 1410 &90.3±37.4 &118±86 &- &90.3±37.4 &1.53±0.25 &1.57±0.52&-&1.53±0.25&0.15&2.52±0.51&0.48\\
114 &17:44:40.91, -29:28:04.00 &0.79& 2050 &- &- &- &- &- &-&-&-&1.50&-&-\\
115 &17:44:41.72, -29:28:03.37 &33.43& 3720 &98.4±49.4 &125±55 &129.0±15.6 &129.0±15.6 &1.65±0.29 &2.34±0.88&5.2±0.29&5.2±0.29&7.17&7.71±0.44&1.01\\
116 &17:44:41.64, -29:28:03.95 &1.48& 2050 &- &- &- &- &- &-&-&-&2.55&-&-\\
117 &17:44:40.81, -29:28:03.92 &0.32& 1270 &- &- &- &- &- &-&-&-&0.62&-&-\\
118 &17:44:40.97, -29:28:03.76 &1.06& 1910 &- &- &- &- &- &-&-&-&1.97&-&-\\
119 &17:44:41.04, -29:28:03.72 &1.1& 1560 &43.4±9.7 &69±67 &- &43.4±9.7 &1.19±0.18 &1.1±0.42&-&1.19±0.18&0.80&2.67±0.54&0.81\\
120 &17:44:40.82, -29:28:03.61 &0.28& 1120 &36.5±9.3 &60±18 &- &36.5±9.3 &1.47±0.25 &1.36±0.35&-&1.47±0.25&0.27&3.79±0.78&1.22\\
121 &17:44:41.09, -29:28:03.02 &33.06& 6560 &171.9±93.1 &139±76 &- &171.9±93.1 &1.88±0.2 &1.9±1.1&-&1.88±0.2&5.44&2.30±0.33&0.27\\
122 &17:44:40.79, -29:28:03.46 &0.49& 1460 &- &- &- &- &- &-&-&-&0.98&-&-\\
123 &17:44:40.84, -29:28:03.46 &0.32& 1180 &29.9±6.9 &43±37 &- &<93.8 &1.2±0.18 &1.14±0.36&-&1.2±0.18&<0.08&3.26±0.65&0.88\\
124 &17:44:41.63, -29:28:03.10 &2.26& 2360 &- &- &- &- &- &-&-&-&3.82&-&-\\
125 &17:44:40.83, -29:28:03.08 &0.37& 1200 &- &- &- &- &- &-&-&-&0.74&-&-\\
126 &17:44:41.77, -29:28:02.69 &4.06& 1570 &- &- &- &- &- &-&-&-&6.96&-&-\\
127 &17:44:41.68, -29:28:02.49 &3.35& 1640 &82.9±48 &57±54 &- &82.9±48 &3.23±0.67 &1.3±0.48&-&3.23±0.67&1.12&5.92±1.36&7.74\\
128 &17:44:40.88, -29:28:02.36 &4.35& 2640 &104.5±26.4 &111.5±9.7 &- &104.5±26.4 &2.9±0.22 &3.04±0.41&-&2.9±0.22&1.31&4.71±0.41&1.99\\
129 &17:44:40.93, -29:28:01.99 &5.25& 2680 &110.1±26.7 &125±60 &- &110.1±26.7 &2.12±0.16 &2.48±0.58&-&2.12±0.16&1.45&3.29±0.29&1.16\\
130 &17:44:41.15, -29:28:02.17 &0.47& 1290 &126.4±84.7 &108±31 &- &126.4±84.7 &2.27±0.41 &1.85±0.71&-&2.27±0.41&0.10&3.31±0.72&0.98\\
131 &17:44:41.06, -29:28:02.19 &0.37& 1280 &84.8±30 &77±5.1 &- &84.8±30 &2.21±0.3 &3.5±0.89&-&2.21±0.3&0.13&3.93±0.61&1.13\\
132 &17:44:41.80, -29:28:02.19 &0.9& 1080 &- &- &- &- &- &-&-&-&1.53&-&-\\
133 &17:44:41.64, -29:28:02.16 &0.47& 1090 &- &- &- &- &- &-&-&-&0.78&-&-\\
134 &17:44:41.86, -29:28:01.84 &5.26& 2330 &30.3±8.4 &39±38 &- &30.3±8.4 &3.62±0.5 &3.6±1.3&-&3.62±0.5&5.55&7.88±1.61&3.67\\
135 &17:44:41.21, -29:28:01.93 &0.4& 1340 &81.6±20.7 &92±37 &- &81.6±20.7 &2.27±0.23 &2.25±0.54&-&2.27±0.23&0.14&4.12±0.47&1.13\\
136 &17:44:41.71, -29:28:01.78 &0.48& 1620 &- &- &- &- &- &-&-&-&0.80&-&-\\
137 &17:44:41.81, -29:28:01.40 &3.42& 2620 &58.6±18.7 &76±65 &- &58.6±18.7 &3.37±0.49 &3.5±1.2&-&3.37±0.49&1.67&7.36±1.15&3.72\\
138 &17:44:41.01, -29:28:01.62 &0.21& 1080 &94±25.8 &78±29 &- &94±25.8 &4.45±0.39 &3.86±0.81&-&4.45±0.39&0.07&7.72±0.75&4.22\\
139 &17:44:41.18, -29:28:01.48 &0.91& 1950 &81±24.2 &111±82 &- &81±24.2 &2.22±0.26 &1.98±0.61&-&2.22±0.26&0.32&4.04±0.54&0.82\\
140 &17:44:41.96, -29:28:01.47 &3.05& 1280 &- &- &- &- &- &-&-&-&5.38&-&-\\
141 &17:44:41.22, -29:28:01.34 &0.35& 1060 &79.4±31.5 &189±81 &- &79.4±31.5 &1.5±0.26 &2.06±0.54&-&1.5±0.26&0.12&2.63±0.56&0.88\\
142 &17:44:42.00, -29:28:00.97 &16.51& 2370 &- &- &- &- &- &-&-&-&29.24&-&-\\
143 &17:44:40.87, -29:28:01.24 &1.48& 1210 &65.1±15.4 &90±15 &- &65.1±15.4 &3.11±0.32 &3.18±0.52&-&3.11±0.32&0.75&6.43±0.72&9.94\\
144 &17:44:40.96, -29:28:00.85 &3.2& 2170 &110.7±19.9 &149±22 &- &110.7±19.9 &1.99±0.11 &1.76±0.33&-&1.99±0.11&0.87&3.06±0.20&1.18\\
145 &17:44:41.12, -29:28:00.89 &0.44& 1220 &15.1±13 &45±45 &- &<84.4 &1.15±0.14 &0.95±0.25&-&1.15±0.14&<0.13&4.35±0.89&1.18\\
146 &17:44:40.86, -29:28:00.90 &2.03& 1420 &107±38.4 &157±77 &- &107±38.4 &2.06±0.23 &2.02±0.34&-&2.06±0.23&0.61&3.24±0.43&2.71\\
147 &17:44:41.04, -29:28:00.83 &0.66& 1340 &79±17.6 &126±19 &- &79±17.6 &1.32±0.14 &1.18±0.25&-&1.32±0.14&0.25&2.25±0.31&0.63\\
148 &17:44:41.16, -29:28:00.54 &1.86& 2000 &50.2±6.7 &99±67 &- &50.2±6.7 &1.19±0.1 &1.24±0.31&-&1.19±0.1&1.09&2.48±0.28&0.59\\
149 &17:44:40.91, -29:28:00.71 &0.65& 1060 &148.7±40.6 &144.4±5.3 &- &148.7±40.6 &1.97±0.13 &2.31±0.28&-&1.97±0.13&0.13&2.61±0.22&1.64\\
150 &17:44:41.26, -29:28:00.40 &6.78& 2190 &120.6±30.3 &125±66 &- &120.6±30.3 &2.71±0.18 &3.04±0.62&-&2.71±0.18&1.51&4.09±0.32&3.58\\
151 &17:44:41.08, -29:28:00.37 &1.34& 1940 &- &- &- &- &- &-&-&-&2.37&-&-\\
152 &17:44:41.00, -29:28:00.49 &0.88& 1440 &77.1±10.9 &125±39 &- &77.1±10.9 &2.3±0.14 &1.92±0.16&-&2.3±0.14&0.35&4.30±0.29&2.17\\
153 &17:44:41.27, -29:27:59.75 &15.63& 2870 &111.8±23 &129.6±4.9 &- &111.8±23 &2.01±0.13 &2.13±0.35&-&2.01±0.13&3.73&3.08±0.24&1.82\\
154 &17:44:42.13, -29:27:59.79 &0.99& 1620 &- &- &- &- &- &-&-&-&1.82&-&-\\
155 &17:44:41.47, -29:27:59.87 &0.39& 1340 &71.6±25.8 &89±44 &- &71.6±25.8 &1.52±0.26 &1.39±0.51&-&1.52±0.26&0.14&2.81±0.58&0.57\\
156 &17:44:41.12, -29:27:59.73 &2.84& 2430 &72.8±17.6 &140±130 &- &72.8±17.6 &2.49±0.25 &3.77±0.81&-&2.49±0.25&1.12&4.81±0.54&1.75\\
157 &17:44:42.03, -29:27:59.33 &3.64& 2850 &- &- &- &- &- &-&-&-&6.32&-&-\\
158 &17:44:41.20, -29:27:59.63 &1.95& 1360 &80±31.4 &135±37 &- &80±31.4 &3.09±0.46 &2.12±0.42&-&3.09±0.46&0.68&5.76±0.95&8.03\\
159 &17:44:41.89, -29:27:59.42 &1.58& 2180 &- &- &- &- &- &-&-&-&2.61&-&-\\
160 &17:44:41.46, -29:27:59.37 &0.36& 1270 &177.4±83.1 &53±2.1 &- &177.4±83.1 &1.02±0.09 &1.27±0.37&-&1.02±0.09&0.05&1.04±0.16&0.14\\
161 &17:44:41.33, -29:27:59.30 &2.04& 1110 &108.3±29.2 &119±68 &- &108.3±29.2 &5.1±0.38 &4.73±0.31&-&5.1±0.38&0.49&8.26±0.70&29.57\\
162 &17:44:41.29, -29:27:58.85 &19.25& 2520 &- &- &343.4±30.5 &343.4±30.5 &- &-&4.21±0.12&4.21±0.12&1.39&3.92±0.13&6.57\\
163 &17:44:42.09, -29:27:58.76 &0.25& 1180 &- &- &- &- &- &-&-&-&0.44&-&-\\
164 &17:44:42.12, -29:27:58.54 &0.24& 1170 &- &- &- &- &- &-&-&-&0.43&-&-\\
165 &17:44:41.23, -29:27:58.52 &10.45& 1980 &- &- &182.6±17.9 &182.6±17.9 &- &-&4.23±0.23&4.23±0.23&1.79&5.45±0.59&10.97\\
166 &17:44:41.19, -29:27:57.67 &9.29& 2040 &- &- &- &- &- &-&-&-&15.52&-&-\\
167 &17:44:42.12, -29:27:57.66 &1.07& 2160 &- &- &- &- &- &-&-&-&1.88&-&-\\
168 &17:44:41.26, -29:27:57.82 &0.23& 1030 &95.3±23.7 &101±37 &- &95.3±23.7 &5.83±0.44 &5±0.43&-&5.83±0.44&0.06&10.09±0.85&7.37\\
169 &17:44:41.71, -29:27:57.21 &0.49& 1530 &212.9±128.7 &138±31 &- &212.9±128.7 &1.67±0.16 &2.07±0.64&-&1.67±0.16&0.06&1.80±0.25&0.17\\
170 &17:44:41.57, -29:27:56.58 &2.44& 3270 &- &- &- &- &- &-&-&-&3.76&-&-\\
171 &17:44:42.03, -29:27:56.95 &1.16& 1530 &- &- &- &- &- &-&-&-&1.95&-&-\\
172 &17:44:41.90, -29:27:56.88 &1.06& 1280 &- &- &- &- &- &-&-&-&1.71&-&-\\
173 &17:44:41.73, -29:27:56.80 &3.76& 1580 &144.3±79.1 &125±52 &- &144.3±79.1 &1.21±0.17 &1.42±0.41&-&1.21±0.17&0.65&1.48±0.30&0.89\\
174 &17:44:41.25, -29:27:56.77 &0.42& 1220 &37.5±6.5 &49±36 &- &<89.4 &4.5±0.42 &3.08±0.62&-&4.5±0.42&<0.12&12.83±1.27&12.98\\
175 &17:44:41.35, -29:27:56.68 &0.8& 1440 &94.6±32.7 &140±130 &- &94.6±32.7 &2.82±0.31 &2.86±0.61&-&2.82±0.31&0.22&4.81±0.60&2.17\\
176 &17:44:41.87, -29:27:56.60 &1.66& 1520 &- &- &- &- &- &-&-&-&2.64&-&-\\
177 &17:44:42.08, -29:27:56.43 &7.99& 2330 &121.5±69.6 &171±74 &- &121.5±69.6 &0.94±0.16 &0.87±0.19&-&0.94±0.16&1.81&1.11±0.33&0.40\\
178 &17:44:41.75, -29:27:56.38 &1.97& 1480 &31.5±9.1 &42±40 &- &<86.8 &1.02±0.18 &0.97±0.35&-&1.02±0.18&<0.56&2.54±0.67&0.70\\
179 &17:44:41.28, -29:27:56.03 &2.34& 2350 &39.1±4.3 &46±25 &- &39.1±4.3 &4.98±0.27 &4.48±0.95&-&4.98±0.27&1.72&13.43±0.77&10.08\\
180 &17:44:41.66, -29:27:56.25 &0.21& 1030 &- &- &- &- &- &-&-&-&0.32&-&-\\
181 &17:44:42.18, -29:27:56.12 &0.28& 1200 &- &- &- &- &- &-&-&-&0.51&-&-\\
182 &17:44:42.10, -29:27:55.83 &9.23& 1980 &- &- &107.6±15.8 &107.6±15.8 &- &-&3.79±0.31&3.79±0.31&2.13&6.04±0.47&9.70\\
183 &17:44:42.04, -29:27:55.82 &1.99& 1570 &- &- &477.7±164.8 &477.7±164.8 &- &-&3.09±0.78&3.09±0.78&0.60&3.73±0.36&2.34\\
184 &17:44:41.85, -29:27:55.62 &1.38& 2000 &36.2±7.9 &48±45 &- &36.2±7.9 &1.97±0.26 &1.76±0.69&-&1.97±0.26&1.08&5.31±0.79&1.63\\
185 &17:44:41.65, -29:27:55.60 &1.14& 1940 &58.7±9.4 &84±70 &- &58.7±9.4 &1.69±0.15 &1.46±0.38&-&1.69±0.15&0.50&3.51±0.36&0.71\\
186 &17:44:41.89, -29:27:55.70 &0.39& 1030 &- &- &- &- &- &-&-&-&0.61&-&-\\
187 &17:44:42.13, -29:27:55.42 &16.14& 2000 &- &- &- &- &- &-&-&-&27.90&-&-\\
188 &17:44:41.26, -29:27:55.31 &3.15& 2320 &90.1±19.1 &190±190 &- &90.1±19.1 &5.53±0.37 &4.63±0.82&-&5.53±0.37&0.92&9.84±0.73&7.90\\
189 &17:44:42.19, -29:27:55.32 &0.31& 1250 &- &- &- &- &- &-&-&-&0.54&-&-\\
190 &17:44:41.68, -29:27:55.09 &2.15& 2300 &- &- &- &- &- &-&-&-&3.28&-&-\\
191 &17:44:41.91, -29:27:55.16 &0.57& 1060 &- &- &- &- &- &-&-&-&0.90&-&-\\
192 &17:44:41.88, -29:27:55.19 &0.78& 1110 &- &- &- &- &- &-&-&-&1.23&-&-\\
193 &17:44:42.00, -29:27:55.11 &0.21& 1060 &- &- &- &- &- &-&-&-&0.34&-&-\\
194 &17:44:41.31, -29:27:54.92 &5.53& 2280 &66.5±12.6 &150±120 &- &<81.5 &10.98±0.77 &7±1&-&10.98±0.77&<1.69&25.24±1.99&76.14\\
195 &17:44:41.80, -29:27:54.90 &5.09& 2090 &106.1±35.1 &120±110 &- &106.1±35.1 &1.43±0.16 &1.07±0.28&-&1.43±0.16&1.21&2.14±0.31&7.34\\
196 &17:44:42.16, -29:27:54.76 &12.94& 2480 &- &- &237.9±52.5 &237.9±52.5 &- &-&4.86±0.48&4.86±0.48&1.50&5.31±0.56&1.72\\
197 &17:44:41.06, -29:27:54.61 &3.52& 2710 &- &- &- &- &- &-&-&-&6.16&-&-\\
198 &17:44:41.61, -29:27:54.71 &2.27& 2210 &- &- &- &- &- &-&-&-&3.46&-&-\\
199 &17:44:40.52, -29:27:54.80 &0.42& 1430 &- &- &- &- &- &-&-&-&1.13&-&-\\
200 &17:44:41.27, -29:27:54.59 &1.44& 1390 &- &- &- &- &- &-&-&-&2.31&-&-\\
201 &17:44:42.09, -29:27:54.50 &0.24& 1150 &- &- &- &- &- &-&-&-&0.41&-&-\\
202 &17:44:41.81, -29:27:54.47 &1.34& 1420 &43.3±9.8 &60±56 &- &<81.7 &1.02±0.15 &0.86±0.35&-&1.02±0.15&<0.41&2.16±0.48&0.70\\
203 &17:44:41.93, -29:27:54.44 &0.54& 1520 &- &- &- &- &- &-&-&-&0.86&-&-\\
204 &17:44:41.34, -29:27:54.42 &0.63& 1200 &48.7±14.2 &81±39 &- &48.7±14.2 &3.75±0.53 &3.4±1.1&-&3.75±0.53&0.35&9.01±1.36&9.61\\
205 &17:44:42.19, -29:27:54.19 &6.74& 2000 &- &- &- &- &- &-&-&-&11.91&-&-\\
206 &17:44:41.00, -29:27:54.25 &0.27& 1220 &42.8±3.4 &60±17 &- &42.8±3.4 &1.39±0.07 &1.63±0.48&-&1.39±0.07&0.20&3.27±0.20&0.63\\
207 &17:44:41.88, -29:27:54.22 &0.23& 1150 &- &- &- &- &- &-&-&-&0.35&-&-\\
208 &17:44:41.53, -29:27:54.06 &0.32& 1370 &- &- &- &- &- &-&-&-&0.49&-&-\\
209 &17:44:41.30, -29:27:54.15 &0.46& 1180 &- &- &- &- &- &-&-&-&0.73&-&-\\
210 &17:44:42.25, -29:27:53.87 &9.53& 3980 &- &- &- &- &- &-&-&-&17.46&-&-\\
211 &17:44:41.37, -29:27:54.14 &0.27& 1080 &136.6±55 &138±19 &- &136.6±55 &5.22±0.47 &4.74±0.93&-&5.22±0.47&0.05&7.53±0.81&4.30\\
212 &17:44:41.42, -29:27:54.02 &0.58& 1460 &44.3±7.9 &47±26 &- &44.3±7.9 &5.62±0.47 &4.86±0.9&-&5.62±0.47&0.35&14.26±1.26&12.88\\
213 &17:44:41.78, -29:27:53.87 &2.07& 1840 &- &- &- &- &- &-&-&-&3.19&-&-\\
214 &17:44:41.61, -29:27:53.91 &0.31& 1320 &- &- &- &- &- &-&-&-&0.48&-&-\\
215 &17:44:41.36, -29:27:53.39 &8.03& 4090 &- &- &- &- &- &-&-&-&12.53&-&-\\
216 &17:44:41.12, -29:27:53.56 &4.63& 2570 &43.9±2.9 &50±16 &- &43.9±2.9 &1.57±0.06 &1.5±0.2&-&1.57±0.06&3.12&3.74±0.17&1.05\\
217 &17:44:42.32, -29:27:53.19 &0.51& 1080 &- &- &- &- &- &-&-&-&0.98&-&-\\
218 &17:44:42.28, -29:27:53.09 &5.14& 2070 &- &- &- &- &- &-&-&-&9.61&-&-\\
219 &17:44:41.18, -29:27:53.00 &2.55& 2020 &38.6±3.3 &51±29 &- &38.6±3.3 &1.31±0.08 &1.29±0.37&-&1.31±0.08&1.94&3.21±0.25&0.90\\
220 &17:44:41.45, -29:27:52.56 &7.92& 3490 &118.3±28.4 &130.8±1.2 &62.3±9.4 &62.3±9.4 &2.66±0.18 &2.56±0.33&1.67±0.13&1.67±0.13&1.08&4.47±0.40&1.26\\
221 &17:44:41.38, -29:27:52.65 &0.81& 1530 &109.1±27.3 &110±17 &- &109.1±27.3 &2.67±0.2 &2.39±0.34&-&2.67±0.2&0.19&4.23±0.37&1.60\\
222 &17:44:41.70, -29:27:52.41 &3.88& 2250 &- &- &- &- &- &-&-&-&5.93&-&-\\
223 &17:44:41.21, -29:27:52.35 &0.42& 1110 &30.8±5.9 &39±28 &- &30.8±5.9 &1.9±0.21 &1.45±0.34&-&1.9±0.21&0.42&5.54±0.69&3.38\\
224 &17:44:41.48, -29:27:52.08 &1.27& 1420 &66±11.8 &141±19 &- &66±11.8 &0.97±0.09 &1.23±0.43&-&0.97±0.09&0.49&1.61±0.24&0.55\\
225 &17:44:41.11, -29:27:51.83 &0.71& 1840 &100.3±17.9 &146±38 &- &100.3±17.9 &1.29±0.09 &1.31±0.36&-&1.29±0.09&0.20&1.94±0.18&0.20\\
226 &17:44:41.22, -29:27:51.80 &0.66& 1590 &- &- &- &- &- &-&-&-&1.07&-&-\\
227 &17:44:41.53, -29:27:51.91 &0.47& 1320 &27.1±4.5 &39±23 &- &<83.5 &1.11±0.11 &1.02±0.22&-&1.11±0.11&<0.14&3.09±0.43&0.80\\
228 &17:44:41.54, -29:27:51.22 &0.22& 1120 &62.6±12.9 &64±36 &- &62.6±12.9 &1.43±0.16 &1.39±0.41&-&1.43±0.16&0.09&2.80±0.39&0.55\\
229 &17:44:41.68, -29:27:51.04 &0.48& 1310 &- &- &- &- &- &-&-&-&0.74&-&-\\
230 &17:44:42.46, -29:27:51.02 &0.21& 1030 &- &- &- &- &- &-&-&-&0.45&-&-\\
231 &17:44:41.57, -29:27:50.87 &2.57& 2180 &47.2±11.3 &51±45 &- &47.2±11.3 &1.69±0.24 &1.49±0.65&-&1.69±0.24&1.45&3.92±0.65&1.34\\
232 &17:44:41.52, -29:27:50.74 &1.69& 1790 &193±107 &199±79 &- &193±107 &1.71±0.17 &1.64±0.45&-&1.71±0.17&0.21&1.95±0.27&0.53\\
233 &17:44:42.47, -29:27:50.71 &0.26& 1180 &- &- &- &- &- &-&-&-&0.57&-&-\\
234 &17:44:42.49, -29:27:50.27 &0.47& 1500 &- &- &- &- &- &-&-&-&1.05&-&-\\
235 &17:44:41.58, -29:27:49.85 &6.92& 2860 &84.7±12 &200±140 &- &84.7±12 &1.55±0.09 &1.42±0.25&-&1.55±0.09&2.08&2.64±0.19&0.79\\
236 &17:44:41.53, -29:27:49.78 &0.87& 1630 &32.1±4.4 &41±17 &- &32.1±4.4 &1.30±0.12 &1.14±0.26&-&1.30±0.12&0.77&3.52±0.47&0.98\\
237 &17:44:41.59, -29:27:48.69 &6.99& 4000 &107.9±23.1 &137.2±5.2 &90.1±17.7 &90.1±17.7 &3.08±0.19 &3.19±0.39&2.15±0.22&2.15±0.22&0.97&5.09±0.42&1.13\\
238 &17:44:42.54, -29:27:49.06 &0.38& 1320 &- &- &- &- &- &-&-&-&0.90&-&-\\
239 &17:44:41.68, -29:27:48.35 &1.48& 1590 &65.4±14.5 &84±45 &- &65.4±14.5 &0.87±0.1 &0.83±0.23&-&0.87±0.1&0.60&1.35±0.29&0.37\\
240 &17:44:41.65, -29:27:47.83 &4.37& 2780 &112.9±22.4 &143.3±6.1 &- &112.9±22.4 &2.41±0.14 &2.29±0.36&-&2.41±0.14&1.00&3.73±0.25&1.17\\
241 &17:44:41.74, -29:27:47.07 &1.98& 2580 &131±54.4 &185±88 &- &131±54.4 &3.11±0.31 &2.77±0.88&-&3.11±0.31&0.40&4.53±0.54&1.02\\
242 &17:44:41.83, -29:27:46.97 &2.24& 2240 &- &- &- &- &- &-&-&-&3.78&-&-\\
243 &17:44:41.87, -29:27:46.83 &0.48& 1290 &- &- &- &- &- &-&-&-&0.82&-&-\\
244 &17:44:41.10, -29:27:44.48 &3.03& 2730 &- &- &- &- &- &-&-&-&5.30&-&-\\
245 &17:44:40.86, -29:27:44.35 &1.3& 1790 &- &- &- &- &- &-&-&-&2.47&-&-\\
246 &17:44:42.13, -29:27:40.63 &0.34& 1250 &- &- &- &- &- &-&-&-&0.90&-&-\\
247 &17:44:46.14, -29:27:39.94 &11.37& 3340 &- &- &- &- &- &-&-&-&17.66&-&-\\
248 &17:44:42.10, -29:27:39.98 &4.15& 2410 &- &- &- &- &- &-&-&-&11.04&-&-\\
249 &17:44:46.29, -29:27:39.83 &0.25& 1170 &- &- &- &- &- &-&-&-&0.37&-&-\\
250 &17:44:46.33, -29:27:39.67 &0.91& 1040 &83.6±15.3 &80.9±0.28 &- &83.6±15.3 &1.36±0.11 &1.46±0.35&-&1.36±0.11&0.27&2.27±0.23&0.68\\
251 &17:44:46.35, -29:27:39.46 &1.33& 1240 &103±27.2 &81±28 &- &103±27.2 &1.41±0.13 &1.4±0.34&-&1.41±0.13&0.32&2.14±0.25&0.54\\
252 &17:44:42.10, -29:27:39.45 &0.82& 1500 &- &- &- &- &- &-&-&-&2.28&-&-\\
253 &17:44:42.86, -29:27:39.01 &1.45& 1940 &- &- &- &- &- &-&-&-&4.22&-&-\\
254 &17:44:46.34, -29:27:38.81 &0.22& 1040 &- &- &- &- &- &-&-&-&0.33&-&-\\
255 &17:44:42.10, -29:27:38.83 &0.19& 1030 &- &- &- &- &- &-&-&-&0.54&-&-\\
256 &17:44:42.74, -29:27:38.57 &1.1& 2270 &- &- &- &- &- &-&-&-&3.38&-&-\\
257 &17:44:46.31, -29:27:38.27 &0.54& 1390 &- &- &- &- &- &-&-&-&0.83&-&-\\
258 &17:44:46.27, -29:27:38.23 &0.3& 1040 &- &- &- &- &- &-&-&-&0.46&-&-\\
259 &17:44:41.94, -29:27:37.91 &0.38& 1390 &- &- &- &- &- &-&-&-&1.06&-&-\\
260 &17:44:43.03, -29:27:37.11 &0.62& 1720 &- &- &- &- &- &-&-&-&1.54&-&-\\
261 &17:44:42.68, -29:27:36.82 &2.39& 2190 &- &- &- &- &- &-&-&-&7.57&-&-\\
262 &17:44:42.73, -29:27:36.73 &0.25& 1120 &- &- &- &- &- &-&-&-&0.77&-&-\\
263 &17:44:42.69, -29:27:35.23 &1.1& 1760 &- &- &- &- &- &-&-&-&3.44&-&-\\
264 &17:44:43.50, -29:27:33.12 &2.67& 1720 &320.8±245.1 &129±22 &210±30.3 &210±30.3 &2.98±0.23 &2.45±0.16&4.83±0.33&4.83±0.33&0.34&5.03±0.40&0.81\\
265 &17:44:43.53, -29:27:32.60 &4.79& 2030 &- &- &- &- &- &-&-&-&9.38&-&-\\
266 &17:44:43.54, -29:27:31.85 &13.65& 2580 &130.7±42.1 &129.7±2.7 &- &130.7±42.1 &1.87±0.16 &1.71±0.14&-&1.87±0.16&3.29&2.63±0.28&0.93\\
267 &17:44:42.74, -29:27:31.71 &0.38& 1360 &- &- &- &- &- &-&-&-&1.12&-&-\\
268 &17:44:43.60, -29:27:30.86 &5.5& 2760 &96.5±16.3 &80.97±0.17 &- &96.5±16.3 &1.59±0.1 &2.15±0.88&- &1.59±0.1&1.84&2.55±0.20&0.35\\
269 &17:44:43.12, -29:27:26.74 &0.67& 1590 &- &- &- &- &- &-&-&-&1.67&-&-\\
270 &17:44:43.63, -29:27:26.62 &0.71& 1790 &- &- &- &- &- &-&-&-&1.58&-&-\\
271 &17:44:43.66, -29:27:25.86 &1.41& 2270 &96.7±22.4 &125±62 &- &96.7±22.4 &2.15±0.17 &2.37±0.49&- &2.15±0.17&0.55&3.57±0.33&0.36\\
272 &17:44:43.85, -29:27:22.37 &0.26& 1150 &- &- &- &- &- &-&-&-&0.80&-&-\\
273 &17:44:43.90, -29:27:21.62 &1.68& 2250 &- &- &- &- &- &-&-&-&5.61&-&-\\
274 &17:44:39.55, -29:27:19.83 &0.4& 1320 &88.8±34.3 &126±13 &- &88.8±34.3 &2.01±0.29 &2±0.32&-&2.01±0.29&0.25&3.46±0.58&0.71\\
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{@{\extracolsep{-8pt}}ccccccccccccccc}
\tabletypesize{\tiny}
\tablenum{E3}
\tablewidth{\textwidth}
\tablecaption{Properties of the cores in the 20~\kms{} cloud.}
\label{tab:20km table}
\tablehead{
\colhead{Core ID} &  \colhead{RA and Dec} & \colhead{Flux} & \colhead{$R$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm H_2CO}$} & \colhead{$T_{\rm CH_3CN}$} & \colhead{$T$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm H_2CO}$} & \colhead{$\sigma_{\rm CH_3CN}$} & \colhead{$\sigma$} & \colhead{$M_{\rm core}$} & \colhead{$\mathcal{M}$} &  \colhead{$\alpha_{\rm vir,p}$} \\
\colhead{} &  \colhead{} &  \colhead{density} & \colhead{} & \colhead{LTE} & \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{LTE} &  \colhead{non-LTE} & \colhead{LTE} & \colhead{} & \colhead{} & \colhead{} \\
\colhead{} & \colhead{(J2000)}& \colhead{(mJy)} & \colhead{(AU)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(K)} & \colhead{(\kms{})} & \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\kms{})}& \colhead{(\msol{})}& \colhead{} & \colhead{}
}
\colnumbers
\startdata
1 &17:45:36.41, -29:06:30.01 &0.4& 1290 &- &- &- &- &- &-&-&-&0.71&-&-\\
2 &17:45:36.53, -29:06:29.63 &0.27& 1040 &- &- &- &- &- &-&-&-&0.36&-&-\\
3 &17:45:36.53, -29:06:29.38 &0.33& 1240 &- &- &- &- &- &-&-&-&0.51&-&-\\
4 &17:45:36.23, -29:06:29.28 &0.34& 1330 &- &- &- &- &- &-&-&-&0.55&-&-\\
5 &17:45:36.27, -29:06:28.57 &0.25& 1360 &- &- &- &- &- &-&-&-&0.52&-&-\\
6 &17:45:36.64, -29:06:26.83 &0.86& 1720 &101.5±49.7 &125±61 &- &101.5±49.7 &2.39±0.37 &2.99±0.96&-&2.39±0.37&0.21&3.90±0.70&6.12\\
7 &17:45:36.34, -29:06:26.57 &0.26& 1200 &- &- &- &- &- &-&-&-&0.42&-&-\\
8 &17:45:36.70, -29:06:24.69 &0.5& 1790 &61.2±20.4 &69.1±3.1 &- &61.2±20.4 &3.43±0.51 &3±1&-&3.43±0.51&0.21&7.34±1.18&11.18\\
9 &17:45:36.41, -29:06:24.27 &0.33& 1590 &- &- &- &- &- &-&-&-&0.71&-&-\\
10 &17:45:36.31, -29:06:23.97 &0.35& 1290 &- &- &- &- &- &-&-&-&0.46&-&-\\
11 &17:45:36.41, -29:06:23.50 &1.07& 1240 &- &- &- &- &- &-&-&-&0.44&-&-\\
12 &17:45:36.43, -29:06:23.15 &0.77& 1860 &- &- &- &- &- &-&-&-&1.04&-&-\\
13 &17:45:36.45, -29:06:21.89 &0.58& 2060 &- &- &- &- &- &-&-&-&1.15&-&-\\
14 &17:45:36.39, -29:06:21.73 &0.26& 1830 &- &- &- &- &- &-&-&-&0.93&-&-\\
15 &17:45:36.47, -29:06:21.52 &0.25& 1180 &- &- &- &- &- &-&-&-&0.38&-&-\\
16 &17:45:36.50, -29:06:20.75 &6.44& 1120 &- &- &- &- &- &-&-&-&0.35&-&-\\
17 &17:45:36.07, -29:06:20.49 &0.32& 2950 &- &- &- &- &- &-&-&-&11.17&-&-\\
18 &17:45:36.20, -29:06:20.24 &9.35& 1250 &- &- &- &- &- &-&-&-&0.52&-&-\\
19 &17:45:36.35, -29:06:19.20 &0.45& 4490 &- &- &90±7.4 &90±7.4 &- &-&2.06±0.1&2.06±0.1&0.12&3.53±0.19&0.16\\
20 &17:45:36.68, -29:06:19.65 &0.32& 1480 &- &- &- &- &- &-&-&-&0.66&-&-\\
21 &17:45:36.61, -29:06:19.60 &3.51& 1180 &- &- &- &- &- &-&-&-&0.46&-&-\\
22 &17:45:36.25, -29:06:19.22 &0.25& 2370 &- &- &- &- &- &-&-&-&5.78&-&-\\
23 &17:45:36.89, -29:06:19.19 &0.29& 1060 &- &- &- &- &- &-&-&-&0.33&-&-\\
24 &17:45:36.52, -29:06:19.16 &0.7& 1330 &- &- &- &- &- &-&-&-&0.66&-&-\\
25 &17:45:36.65, -29:06:19.13 &0.33& 1120 &- &- &- &- &- &-&-&-&1.02&-&-\\
26 &17:45:36.48, -29:06:18.72 &0.32& 3710 &- &- &- &- &- &-&-&-&5.83&-&-\\
27 &17:45:36.86, -29:06:18.92 &2.55& 1310 &- &- &- &- &- &-&-&-&0.51&-&-\\
28 &17:45:36.64, -29:06:18.76 &2.05& 1630 &111.2±49 &158±40 &- &111.2±49 &5.33±0.63 &3.51±0.49&-&5.33±0.63&0.45&8.53±1.16&56.25\\
29 &17:45:36.71, -29:06:18.48 &2.23& 2830 &109.6±25.9 &185±56 &- &109.6±25.9 &3.8±0.25 &3.73±0.57&-&3.8±0.25&0.50&6.09±0.46&8.43\\
30 &17:45:32.92, -29:06:18.69 &0.48& 1560 &173.9±87 &193±37 &- &173.9±87 &3.57±0.33 &3.41±0.28&-&3.57±0.33&0.07&4.53±0.54&6.64\\
31 &17:45:36.93, -29:06:18.50 &2.08& 2250 &149.9±89 &80.8±3.4 &76.4±13.3 &76.4±13.3 &2.56±0.33 &1.85±0.33&1.73±0.16&1.73±0.16&0.32&5.17±0.49&5.11\\
32 &17:45:36.07, -29:06:18.01 &1.58& 2060 &112.1±47.7 &172±73 &- &112.1±47.7 &5.87±0.66 &5.9±1.5&-&5.87±0.66&0.34&9.37±1.21&34.08\\
33 &17:45:36.93, -29:06:18.17 &0.25& 1030 &- &- &- &- &- &-&-&-&0.38&-&-\\
34 &17:45:36.38, -29:06:18.04 &0.4& 1490 &75.9±24.8 &73±20 &- &75.9±24.8 &1.96±0.27 &2.18±0.55&-&1.96±0.27&0.13&3.64±0.58&3.93\\
35 &17:45:36.82, -29:06:17.64 &15.52& 3440 &94.9±30.9 &138±10 &- &94.9±30.9 &3.7±0.39 &3.61±0.46&-&3.7±0.39&4.03&6.37±0.75&12.99\\
36 &17:45:36.68, -29:06:17.97 &0.55& 1320 &- &- &- &- &- &-&-&-&0.83&-&-\\
37 &17:45:36.64, -29:06:17.72 &1.62& 2000 &45.8±12.7 &69±11 &- &<94.3 &3.17±0.45 &3.1±1.1&-&3.17±0.45&<0.42&7.82±1.19&16.99\\
38 &17:45:36.35, -29:06:17.62 &0.21& 1140 &99.8±36.2 &53.8±0.9 &- &99.8±36.2 &1.98±0.24 &1.94±0.39&-&1.98±0.24&0.05&3.21±0.46&3.63\\
39 &17:45:36.88, -29:06:17.17 &6.32& 3420 &99.3±37.8 &104±14 &- &99.3±37.8 &3.18±0.38 &3.1±0.52&-&3.18±0.38&1.56&5.32±0.72&8.55\\
40 &17:45:33.22, -29:06:17.48 &0.27& 1150 &- &- &- &- &- &-&-&-&0.66&-&-\\
41 &17:45:36.65, -29:06:17.17 &0.4& 1030 &- &- &- &- &- &-&-&-&0.56&-&-\\
42 &17:45:36.55, -29:06:17.07 &0.33& 1370 &- &- &- &- &- &-&-&-&0.55&-&-\\
43 &17:45:36.67, -29:06:16.56 &3.95& 2260 &88.5±30.5 &65.6±4.6 &- &88.5±30.5 &2.61±0.32 &2.77±0.75&-&2.61±0.32&1.10&4.59±0.64&10.24\\
44 &17:45:36.94, -29:06:16.60 &0.33& 1090 &- &- &- &- &- &-&-&-&0.49&-&-\\
45 &17:45:36.56, -29:06:16.33 &1.99& 3000 &- &- &- &- &- &-&-&-&3.17&-&-\\
46 &17:45:33.01, -29:06:16.51 &0.19& 1040 &- &- &- &- &- &-&-&-&0.66&-&-\\
47 &17:45:37.00, -29:06:16.37 &0.26& 1150 &- &- &- &- &- &-&-&-&0.44&-&-\\
48 &17:45:33.88, -29:06:16.09 &1.08& 1120 &- &- &- &- &- &-&-&-&0.59&-&-\\
49 &17:45:33.92, -29:06:16.00 &0.61& 1630 &73.7±21.6 &69±12 &- &<92.3 &2.47±0.3 &2.02±0.52&-&2.47±0.3&<0.16&4.74±0.64&7.42\\
50 &17:45:36.65, -29:06:15.88 &1.79& 1650 &157±80.9 &133±75 &- &157±80.9 &1.42±0.17 &1.44±0.36&-&1.42±0.17&0.27&1.74±0.29&3.19\\
51 &17:45:36.28, -29:06:15.97 &0.23& 1150 &- &- &- &- &- &-&-&-&0.43&-&-\\
52 &17:45:33.95, -29:06:15.64 &2.63& 2920 &49.2±8.4 &66±39 &- &49.2±8.4 &1.39±0.15 &1.3±0.36&-&1.39±0.15&1.39&3.05±0.41&1.92\\
53 &17:45:33.07, -29:06:15.54 &2.56& 2880 &- &- &- &- &- &-&-&-&8.33&-&-\\
54 &17:45:36.58, -29:06:15.77 &0.54& 1490 &- &- &- &- &- &-&-&-&0.91&-&-\\
55 &17:45:36.55, -29:06:14.80 &0.96& 1710 &166.3±125.5 &137±11 &- &166.3±125.5 &2.35±0.35 &2.49±0.77&-&2.35±0.35&0.14&1.58±0.55&1.54\\
56 &17:45:33.91, -29:06:14.39 &1.98& 3020 &68.5±15 &53±47 &- &68.5±15 &1.52±0.17 &1.64±0.67&-&1.52±0.17&0.73&2.87±0.39&1.48\\
57 &17:45:34.52, -29:06:14.38 &0.26& 1090 &- &- &- &- &- &-&-&-&0.55&-&-\\
58 &17:45:33.92, -29:06:13.63 &0.36& 1290 &100.1±43.5 &77±4.5 &- &100.1±43.5 &1.33±0.21 &1.63±0.45&-&1.33±0.21&0.09&2.02±0.42&1.98\\
59 &17:45:33.95, -29:06:13.51 &0.34& 1320 &76.9±40.3 &53±7.4 &- &76.9±40.3 &1.61±0.37 &1.45±0.48&-&1.61±0.37&0.11&2.90±0.80&3.17\\
60 &17:45:33.91, -29:06:13.27 &0.38& 1290 &108.8±54.6 &77±17 &- &108.8±54.6 &1.34±0.23 &1.64±0.55&-&1.34±0.23&0.09&1.95±0.44&2.05\\
61 &17:45:33.92, -29:06:13.06 &0.45& 1330 &86.4±31.2 &53±46 &- &86.4±31.2 &1.4±0.21 &1.45±0.25&-&1.4±0.21&0.13&2.32±0.44&2.73\\
62 &17:45:36.60, -29:06:12.78 &3.09& 2940 &- &- &- &- &- &-&-&-&5.83&-&-\\
63 &17:45:33.94, -29:06:11.92 &0.89& 2180 &- &- &- &- &- &-&-&-&1.74&-&-\\
64 &17:45:33.20, -29:06:08.94 &0.4& 1460 &- &- &- &- &- &-&-&-&1.24&-&-\\
65 &17:45:36.52, -29:06:08.15 &1.81& 2230 &63.7±16.4 &81±22 &- &63.7±16.4 &2.17±0.27 &2.3±1.5&-&2.17±0.27&0.72&4.44±0.62&6.21\\
66 &17:45:34.95, -29:06:06.89 &1.83& 2280 &- &- &- &- &- &-&-&-&6.35&-&-\\
67 &17:45:35.84, -29:06:06.03 &0.65& 1630 &- &- &- &- &- &-&-&-&1.87&-&-\\
68 &17:45:35.16, -29:06:03.01 &5.97& 2720 &- &- &- &- &- &-&-&-&17.17&-&-\\
69 &17:45:34.65, -29:06:03.02 &0.69& 1710 &- &- &- &- &- &-&-&-&2.33&-&-\\
70 &17:45:36.81, -29:06:02.50 &0.23& 1120 &- &- &- &- &- &-&-&-&0.59&-&-\\
71 &17:45:34.84, -29:06:02.41 &0.56& 1370 &- &- &- &- &- &-&-&-&1.72&-&-\\
72 &17:45:36.19, -29:06:01.90 &4.08& 2810 &- &- &- &- &- &-&-&-&9.21&-&-\\
73 &17:45:36.87, -29:06:01.31 &2.68& 2160 &- &- &- &- &- &-&-&-&7.08&-&-\\
74 &17:45:35.32, -29:06:00.04 &0.48& 1340 &- &- &- &- &- &-&-&-&1.10&-&-\\
75 &17:45:36.97, -29:05:59.52 &0.22& 1060 &- &- &- &- &- &-&-&-&0.51&-&-\\
76 &17:45:37.03, -29:05:58.77 &1.8& 2880 &- &- &- &- &- &-&-&-&4.38&-&-\\
77 &17:45:37.17, -29:05:58.34 &0.46& 1520 &- &- &- &- &- &-&-&-&1.11&-&-\\
78 &17:45:36.99, -29:05:58.10 &0.97& 2270 &- &- &- &- &- &-&-&-&2.25&-&-\\
79 &17:45:37.09, -29:05:58.00 &0.54& 1360 &- &- &- &- &- &-&-&-&0.83&-&-\\
80 &17:45:37.06, -29:05:58.09 &0.5& 1330 &- &- &- &- &- &-&-&-&0.90&-&-\\
81 &17:45:34.74, -29:05:57.99 &0.21& 1540 &- &- &- &- &- &-&-&-&1.69&-&-\\
82 &17:45:35.50, -29:05:58.04 &0.26& 1040 &66.8±25.8 &52±12 &- &<109.7 &1.23±0.25 &1.3±0.44&-&1.23±0.25&<0.06&2.24±0.60&0.71\\
83 &17:45:35.58, -29:05:57.82 &0.95& 2210 &161.6±124 &125±29 &- &161.6±124 &1.01±0.16 &1.03±0.65&-&1.01±0.16&0.14&1.07±0.29&0.09\\
84 &17:45:35.00, -29:05:57.53 &0.48& 1380 &- &- &- &- &- &-&-&-&1.17&-&-\\
85 &17:45:35.55, -29:05:57.21 &0.65& 1500 &- &- &- &- &- &-&-&-&1.12&-&-\\
86 &17:45:35.49, -29:05:57.04 &2.5& 2180 &150.3±78.4 &105±83 &- &150.3±78.4 &1.35±0.17 &1.18±0.36&-&1.35±0.17&0.40&1.67±0.29&0.44\\
87 &17:45:34.65, -29:05:57.04 &1& 1820 &- &- &- &- &- &-&-&-&3.42&-&-\\
88 &17:45:35.42, -29:05:56.74 &10.77& 3570 &- &- &- &- &- &-&-&-&20.16&-&-\\
89 &17:45:34.78, -29:05:56.92 &0.47& 1540 &- &- &- &- &- &-&-&-&1.36&-&-\\
90 &17:45:35.55, -29:05:56.57 &3.86& 2980 &- &- &- &- &- &-&-&-&6.73&-&-\\
91 &17:45:35.24, -29:05:56.78 &1.12& 1940 &- &- &- &- &- &-&-&-&2.28&-&-\\
92 &17:45:35.28, -29:05:56.73 &0.31& 1030 &- &- &- &- &- &-&-&-&0.59&-&-\\
93 &17:45:34.65, -29:05:56.47 &0.8& 1910 &- &- &- &- &- &-&-&-&2.65&-&-\\
94 &17:45:37.12, -29:05:55.96 &3.03& 2790 &- &- &- &- &- &-&-&-&6.39&-&-\\
95 &17:45:35.28, -29:05:55.51 &16.53& 5270 &- &- &- &- &- &-&-&-&32.84&-&-\\
96 &17:45:35.50, -29:05:55.91 &6.76& 1520 &123.5±49.9 &109±52 &- &123.5±49.9 &2.77±0.29 &2.44±0.42&-&2.77±0.29&1.33&4.13±0.51&7.99\\
97 &17:45:35.43, -29:05:55.72 &0.5& 2950 &- &- &- &- &- &-&-&-&12.27&-&-\\
98 &17:45:35.57, -29:05:55.44 &1.31& 2540 &95±36 &125±29 &- &95±36 &2.71±0.34 &3±1.3&-&2.71±0.34&0.34&4.61±0.66&0.88\\
99 &17:45:35.51, -29:05:55.06 &2.55& 3040 &190.2±100.4 &109±40 &- &190.2±100.4 &4.97±0.44 &5±1.7&-&4.97±0.44&0.32&6.07±0.72&1.66\\
100 &17:45:37.10, -29:05:54.65 &2.95& 3040 &84.9±33.6 &73±15 &- &84.9±33.6 &1.78±0.27 &2±1&-&1.78±0.27&0.86&3.09±0.56&0.54\\
101 &17:45:35.16, -29:05:54.59 &6.56& 2960 &140.7±98.3 &180±120 &- &140.7±98.3 &1.89±0.31 &2.1±1.1&-&1.89±0.31&1.13&2.56±0.53&0.89\\
102 &17:45:35.23, -29:05:54.73 &0.89& 1490 &- &- &- &- &- &-&-&-&1.74&-&-\\
103 &17:45:37.24, -29:05:54.53 &1.4& 2480 &- &- &- &- &- &-&-&-&2.84&-&-\\
104 &17:45:35.58, -29:05:54.50 &0.26& 1110 &- &- &- &- &- &-&-&-&0.37&-&-\\
105 &17:45:35.34, -29:05:54.50 &1.01& 1530 &- &- &- &- &- &-&-&-&1.98&-&-\\
106 &17:45:35.47, -29:05:54.18 &3.16& 1820 &- &- &- &- &- &-&-&-&5.45&-&-\\
107 &17:45:37.48, -29:05:53.77 &3.84& 3170 &- &- &- &- &- &-&-&-&8.39&-&-\\
108 &17:45:35.29, -29:05:54.10 &2.4& 2280 &- &- &- &- &- &-&-&-&4.63&-&-\\
109 &17:45:36.15, -29:05:53.95 &2.12& 2230 &- &- &- &- &- &-&-&-&3.34&-&-\\
110 &17:45:35.52, -29:05:53.80 &7.7& 2220 &- &- &- &- &- &-&-&-&13.43&-&-\\
111 &17:45:35.42, -29:05:53.59 &1.16& 2180 &- &- &- &- &- &-&-&-&2.16&-&-\\
112 &17:45:35.48, -29:05:53.45 &1.78& 1580 &93.5±45.1 &73±12 &- &93.5±45.1 &1.99±0.34 &2.21±0.78&-&1.99±0.34&0.47&3.33±0.67&2.44\\
113 &17:45:35.18, -29:05:53.48 &1.48& 1060 &- &- &- &- &- &-&-&-&3.14&-&-\\
114 &17:45:35.15, -29:05:53.32 &2.79& 1370 &- &- &- &- &- &-&-&-&6.15&-&-\\
115 &17:45:35.47, -29:05:52.95 &2.59& 3050 &- &- &- &- &- &-&-&-&3.90&-&-\\
116 &17:45:36.03, -29:05:53.25 &0.46& 1520 &- &- &- &- &- &-&-&-&0.68&-&-\\
117 &17:45:35.52, -29:05:53.25 &0.57& 1490 &- &- &- &- &- &-&-&-&1.05&-&-\\
118 &17:45:37.40, -29:05:53.22 &0.93& 1530 &- &- &- &- &- &-&-&-&1.84&-&-\\
119 &17:45:37.12, -29:05:52.94 &3.04& 2710 &- &- &- &- &- &-&-&-&5.41&-&-\\
120 &17:45:35.40, -29:05:52.63 &4.04& 3250 &62±14.9 &53±7.7 &- &62±14.9 &6.12±0.59 &5±1&-&6.12±0.59&7.36&13.14±1.36&9.73\\
121 &17:45:37.17, -29:05:52.86 &0.34& 1320 &- &- &- &- &- &-&-&-&0.58&-&-\\
122 &17:45:36.06, -29:05:53.02 &0.31& 1040 &- &- &- &- &- &-&-&-&0.42&-&-\\
123 &17:45:36.06, -29:05:52.46 &1.46& 2230 &- &- &- &- &- &-&-&-&2.19&-&-\\
124 &17:45:35.10, -29:05:52.48 &2.43& 2310 &37.2±9.8 &32±30 &- &<96.3 &1.87±0.3 &1.9±1.1&-&1.87±0.3&<0.62&4.95±0.90&2.00\\
125 &17:45:37.20, -29:05:52.53 &1.2& 2280 &- &- &- &- &- &-&-&-&2.07&-&-\\
126 &17:45:35.01, -29:05:51.62 &0.92& 1680 &- &- &- &- &- &-&-&-&1.94&-&-\\
127 &17:45:36.48, -29:05:51.40 &2.06& 2450 &- &- &- &- &- &-&-&-&2.99&-&-\\
128 &17:45:37.49, -29:05:51.40 &0.58& 1620 &- &- &- &- &- &-&-&-&1.03&-&-\\
129 &17:45:35.04, -29:05:51.25 &0.56& 1490 &- &- &- &- &- &-&-&-&1.05&-&-\\
130 &17:45:36.01, -29:05:51.21 &0.37& 1340 &- &- &- &- &- &-&-&-&0.56&-&-\\
131 &17:45:34.95, -29:05:50.71 &8.49& 4140 &- &- &- &- &- &-&-&-&20.85&-&-\\
132 &17:45:36.04, -29:05:51.10 &1.4& 1340 &- &- &- &- &- &-&-&-&0.64&-&-\\
133 &17:45:36.44, -29:05:50.87 &0.88& 1660 &54.2±16.1 &106±80 &- &54.2±16.1 &2.07±0.33 &2.59±0.99&-&2.07±0.33&0.42&4.58±0.82&7.20\\
134 &17:45:36.05, -29:05:50.77 &0.42& 1500 &- &- &- &- &- &-&-&-&0.64&-&-\\
135 &17:45:37.45, -29:05:50.15 &1.08& 2140 &- &- &- &- &- &-&-&-&1.80&-&-\\
136 &17:45:36.53, -29:05:50.02 &0.75& 2000 &- &- &- &- &- &-&-&-&1.16&-&-\\
137 &17:45:36.34, -29:05:49.81 &25.49& 2650 &- &- &538.0±91.4 &538.0±91.4 &- &-&3.86±0.16&3.86±0.16&2.08&3.36±0.17&15.26\\
138 &17:45:37.51, -29:05:49.57 &0.23& 2920 &- &- &- &- &- &-&-&-&2.98&-&-\\
139 &17:45:36.03, -29:05:49.69 &0.43& 1630 &- &- &- &- &- &-&-&-&0.90&-&-\\
140 &17:45:37.43, -29:05:49.67 &1.21& 1910 &- &- &- &- &- &-&-&-&1.35&-&-\\
141 &17:45:36.30, -29:05:49.76 &2.36& 1140 &- &- &- &- &- &-&-&-&3.31&-&-\\
142 &17:45:37.46, -29:05:49.58 &1.09& 1040 &- &- &- &- &- &-&-&-&0.37&-&-\\
143 &17:45:36.50, -29:05:49.30 &2.85& 2450 &- &- &- &- &- &-&-&-&4.42&-&-\\
144 &17:45:36.22, -29:05:49.26 &4.43& 2350 &- &- &- &- &- &-&-&-&6.76&-&-\\
145 &17:45:36.03, -29:05:49.16 &1.08& 2000 &- &- &- &- &- &-&-&-&1.51&-&-\\
146 &17:45:37.23, -29:05:49.29 &2.8& 1800 &- &- &- &- &- &-&-&-&4.54&-&-\\
147 &17:45:36.44, -29:05:49.32 &0.62& 1220 &- &- &- &- &- &-&-&-&0.80&-&-\\
148 &17:45:36.27, -29:05:48.74 &2.75& 2540 &- &- &- &- &- &-&-&-&4.20&-&-\\
149 &17:45:37.58, -29:05:48.89 &0.82& 1950 &- &- &- &- &- &-&-&-&1.33&-&-\\
150 &17:45:37.20, -29:05:48.98 &1.15& 1530 &- &- &- &- &- &-&-&-&1.81&-&-\\
151 &17:45:36.58, -29:05:48.66 &4.8& 3150 &- &- &- &- &- &-&-&-&7.30&-&-\\
152 &17:45:36.17, -29:05:48.38 &22.19& 4600 &- &- &- &- &- &-&-&-&35.14&-&-\\
153 &17:45:35.42, -29:05:48.64 &0.97& 2160 &- &- &- &- &- &-&-&-&1.87&-&-\\
154 &17:45:36.64, -29:05:48.50 &3.35& 2840 &90.3±39.1 &53±15 &- &90.3±39.1 &1.62±0.27 &1.73±0.87&-&1.62±0.27&0.92&2.69±0.55&2.23\\
155 &17:45:37.45, -29:05:48.28 &4.65& 3520 &68.7±22.5 &101±31 &- &68.7±22.5 &1.98±0.3 &2.18±0.83&-&1.98±0.3&1.71&3.87±0.67&2.98\\
156 &17:45:36.00, -29:05:48.46 &0.72& 1790 &- &- &- &- &- &-&-&-&1.16&-&-\\
157 &17:45:37.34, -29:05:48.23 &1.25& 2500 &- &- &- &- &- &-&-&-&1.93&-&-\\
158 &17:45:37.73, -29:05:48.00 &0.23& 1090 &- &- &- &- &- &-&-&-&0.38&-&-\\
159 &17:45:37.61, -29:05:47.88 &0.91& 1710 &134.9±88.5 &140±130 &- &134.9±88.5 &2.05±0.33 &2.05±0.98&-&2.05±0.33&0.16&2.86±0.57&3.39\\
160 &17:45:36.30, -29:05:48.01 &0.4& 1420 &- &- &- &- &- &-&-&-&0.59&-&-\\
161 &17:45:37.68, -29:05:47.97 &0.28& 1290 &- &- &- &- &- &-&-&-&0.49&-&-\\
162 &17:45:37.75, -29:05:47.51 &1.05& 2150 &- &- &- &- &- &-&-&-&1.73&-&-\\
163 &17:45:37.52, -29:05:47.61 &1.07& 1670 &81.4±23 &80±56 &- &81.4±23 &1.96±0.22 &2.1±1.2&-&1.96±0.22&0.33&3.52±0.46&5.67\\
164 &17:45:36.04, -29:05:47.22 &5.05& 3530 &- &- &- &- &- &-&-&-&8.23&-&-\\
165 &17:45:37.46, -29:05:47.27 &0.9& 1690 &- &- &- &- &- &-&-&-&1.35&-&-\\
166 &17:45:37.52, -29:05:47.23 &0.45& 1110 &- &- &- &- &- &-&-&-&0.61&-&-\\
167 &17:45:36.74, -29:05:47.25 &0.22& 1030 &- &- &- &- &- &-&-&-&0.31&-&-\\
168 &17:45:37.60, -29:05:46.84 &4.86& 2630 &76±17 &53±31 &- &76±17 &1.57±0.16 &1.49±0.45&-&1.57±0.16&1.60&2.83±0.35&2.97\\
169 &17:45:36.13, -29:05:46.85 &0.4& 1650 &- &- &- &- &- &-&-&-&0.80&-&-\\
170 &17:45:36.74, -29:05:46.36 &35.86& 5970 &- &- &149.9±30.4 &149.9±30.4 &- &-&2.76±0.29&2.76±0.29&56.22&3.71±0.30&0.83\\
171 &17:45:37.74, -29:05:46.54 &0.89& 1840 &- &- &- &- &- &-&-&-&1.49&-&-\\
172 &17:45:35.33, -29:05:46.52 &0.41& 1250 &- &- &- &- &- &-&-&-&0.84&-&-\\
173 &17:45:37.23, -29:05:46.45 &0.32& 1080 &- &- &- &- &- &-&-&-&0.46&-&-\\
174 &17:45:37.18, -29:05:46.25 &4& 3350 &- &- &- &- &- &-&-&-&6.02&-&-\\
175 &17:45:36.87, -29:05:46.23 &3.12& 2620 &73.5±16.3 &67±16 &- &73.5±16.3 &1.76±0.17 &1.74±0.65&-&1.76±0.17&1.06&3.28±0.37&0.70\\
176 &17:45:37.38, -29:05:46.11 &0.47& 1640 &- &- &- &- &- &-&-&-&0.72&-&-\\
177 &17:45:37.61, -29:05:46.23 &1.28& 1610 &57.9±11.1 &78±47 &- &57.9±11.1 &1.31±0.15 &1.52±0.58&-&1.31±0.15&0.57&2.61±0.38&0.80\\
178 &17:45:37.27, -29:05:46.05 &1.71& 2500 &- &- &- &- &- &-&-&-&2.58&-&-\\
179 &17:45:37.78, -29:05:46.04 &0.5& 1280 &- &- &- &- &- &-&-&-&0.76&-&-\\
180 &17:45:37.74, -29:05:45.94 &0.44& 1440 &59.6±15.8 &49.5±3.5 &- &59.6±15.8 &2.43±0.31 &2.22±0.72&-&2.43±0.31&0.19&5.19±0.73&1.51\\
181 &17:45:37.05, -29:05:45.86 &1.93& 2030 &- &- &- &- &- &-&-&-&2.97&-&-\\
182 &17:45:36.59, -29:05:46.01 &0.21& 1040 &- &- &- &- &- &-&-&-&0.33&-&-\\
183 &17:45:36.99, -29:05:45.87 &0.65& 1680 &- &- &- &- &- &-&-&-&0.96&-&-\\
184 &17:45:37.45, -29:05:45.88 &0.34& 1180 &- &- &- &- &- &-&-&-&0.61&-&-\\
185 &17:45:36.61, -29:05:45.75 &0.46& 1590 &43.7±10.5 &63±45 &- &43.7±10.5 &2.93±0.38 &3±1&-&2.93±0.38&0.28&7.38±1.03&4.57\\
186 &17:45:36.04, -29:05:45.77 &0.39& 1410 &- &- &- &- &- &-&-&-&0.66&-&-\\
187 &17:45:37.84, -29:05:45.70 &1.34& 1360 &- &- &- &- &- &-&-&-&2.04&-&-\\
188 &17:45:37.30, -29:05:45.48 &0.49& 1420 &- &- &- &- &- &-&-&-&0.73&-&-\\
189 &17:45:37.50, -29:05:45.51 &1.51& 1430 &176.1±89.8 &80.8±1.5 & , &176.1±89.8 &1.45±0.15 &1.59±0.34&-&1.45±0.15&0.21&1.68±0.25&1.03\\
190 &17:45:38.01, -29:05:45.38 &0.43& 1480 &- &- &- &- &- &-&-&-&0.73&-&-\\
191 &17:45:37.22, -29:05:45.23 &0.6& 1660 &- &- &- &- &- &-&-&-&0.89&-&-\\
192 &17:45:36.01, -29:05:45.20 &0.48& 1590 &- &- &- &- &- &-&-&-&0.82&-&-\\
193 &17:45:37.87, -29:05:45.20 &4.38& 1210 &- &- &- &- &- &-&-&-&6.57&-&-\\
194 &17:45:37.49, -29:05:44.25 &57.91& 5170 &67.8±12.2 &53±2.9 &127.3±19.9 &127.3±19.9 &1.34±0.13 &2.99±0.67&4.89±0.36&4.89±0.36&11.49&6.66±0.51&0.51\\
195 &17:45:37.90, -29:05:44.84 &6.48& 1430 &- &- &- &- &- &-&-&-&10.37&-&-\\
196 &17:45:37.81, -29:05:44.88 &0.91& 1250 &- &- &- &- &- &-&-&-&1.76&-&-\\
197 &17:45:36.80, -29:05:44.37 &3.37& 3760 &92.8±35.6 &53±4.5 &- &92.8±35.6 &1.59±0.23 &1.81±0.51&-&1.59±0.23&0.90&2.60±0.46&0.34\\
198 &17:45:36.94, -29:05:44.76 &0.22& 1110 &- &- &- &- &- &-&-&-&0.36&-&-\\
199 &17:45:36.91, -29:05:44.35 &1.49& 3190 &- &- &- &- &- &-&-&-&3.42&-&-\\
200 &17:45:37.62, -29:05:44.62 &0.77& 1110 &- &- &- &- &- &-&-&-&10.43&-&-\\
201 &17:45:37.78, -29:05:44.54 &6.97& 1080 &- &- &- &- &- &-&-&-&1.25&-&-\\
202 &17:45:37.92, -29:05:44.41 &12.19& 1930 &- &- &- &- &- &-&-&-&19.81&-&-\\
203 &17:45:37.63, -29:05:44.28 &19.55& 1620 &- &- &509.2±83.0 &509.2±83.0 &- &-&4.43±0.18&4.43±0.18&0.79&3.41±0.16&16.21\\
204 &17:45:37.07, -29:05:43.93 &0.63& 1560 &- &- &- &- &- &-&-&-&0.97&-&-\\
205 &17:45:37.13, -29:05:43.80 &2.84& 2240 &- &- &- &- &- &-&-&-&4.36&-&-\\
206 &17:45:37.87, -29:05:43.59 &8.99& 2070 &- &- &- &- &- &-&-&-&14.54&-&-\\
207 &17:45:37.96, -29:05:43.55 &1.32& 1740 &- &- &- &- &- &-&-&-&2.15&-&-\\
208 &17:45:37.77, -29:05:43.59 &3.81& 1590 &- &- &- &- &- &-&-&-&5.78&-&-\\
209 &17:45:37.19, -29:05:43.56 &2.91& 1620 &74.6±30.1 &53±5.8 &- &74.6±30.1 &2.1±0.36 &2.5±0.7&-&2.1±0.36&0.98&3.96±0.77&4.74\\
210 &17:45:37.22, -29:05:43.32 &3.97& 2090 &- &- &- &- &- &-&-&-&6.06&-&-\\
211 &17:45:36.90, -29:05:43.10 &1.98& 2280 &- &- &- &- &- &-&-&-&3.19&-&-\\
212 &17:45:37.87, -29:05:43.16 &2.62& 1200 &- &- &- &- &- &-&-&-&3.84&-&-\\
213 &17:45:37.76, -29:05:42.93 &10.7& 2430 &- &- &- &- &- &-&-&-&16.12&-&-\\
214 &17:45:37.51, -29:05:42.98 &0.5& 1040 &85.3±34.2 &53±2.1 &- &85.3±34.2 &1.07±0.18 &1.64±0.44&-&1.07±0.18&0.15&1.64±0.41&1.04\\
215 &17:45:37.59, -29:05:42.63 &12.33& 2380 &136.9±44.2 &140±26 &186.3±32.6 &186.3±32.6 &1.84±0.15 &2.34±0.68&6.01±0.48&6.01±0.48&1.58&7.44±0.63&2.62\\
216 &17:45:37.68, -29:05:42.39 &0.25& 1080 &- &- &- &- &- &-&-&-&4.93&-&-\\
217 &17:45:37.90, -29:05:42.33 &3.37& 1200 &- &- &- &- &- &-&-&-&0.39&-&-\\
218 &17:45:37.65, -29:05:42.31 &6.88& 1430 &71.1±23.6 &83±18 &- &71.1±23.6 &1.44±0.24 &1.51±0.36&-&1.44±0.24&2.43&2.65±0.54&1.70\\
219 &17:45:37.60, -29:05:42.25 &2.5& 1490 &87.1±17 &50±8.2 &- &87.1±17 &2.32±0.17 &2.42±0.49&-&2.32±0.17&0.71&4.08±0.34&5.99\\
220 &17:45:37.42, -29:05:41.97 &13.11& 3380 &- &- &- &- &- &-&-&-&20.29&-&-\\
221 &17:45:37.85, -29:05:42.11 &0.52& 1610 &- &- &- &- &- &-&-&-&0.88&-&-\\
222 &17:45:37.13, -29:05:42.13 &1.1& 1540 &- &- &- &- &- &-&-&-&1.69&-&-\\
223 &17:45:37.17, -29:05:41.89 &2.69& 3880 &- &- &- &- &- &-&-&-&27.72&-&-\\
224 &17:45:37.35, -29:05:42.05 &17.59& 1580 &- &- &- &- &- &-&-&-&3.91&-&-\\
225 &17:45:37.88, -29:05:41.81 &0.35& 1280 &- &- &- &- &- &-&-&-&0.73&-&-\\
226 &17:45:37.37, -29:05:41.72 &0.87& 1170 &- &- &- &- &- &-&-&-&1.43&-&-\\
227 &17:45:37.96, -29:05:41.55 &1.39& 2000 &- &- &- &- &- &-&-&-&2.27&-&-\\
228 &17:45:37.85, -29:05:41.62 &0.96& 1570 &- &- &- &- &- &-&-&-&1.50&-&-\\
229 &17:45:37.45, -29:05:41.39 &3.94& 2270 &- &- &- &- &- &-&-&-&5.98&-&-\\
230 &17:45:38.14, -29:05:41.54 &0.36& 1280 &- &- &- &- &- &-&-&-&0.61&-&-\\
231 &17:45:37.27, -29:05:41.30 &4.56& 3110 &- &- &- &- &- &-&-&-&7.36&-&-\\
232 &17:45:38.18, -29:05:41.31 &2.31& 2490 &- &- &- &- &- &-&-&-&3.92&-&-\\
233 &17:45:37.54, -29:05:41.39 &1.47& 1860 &24.8±7.3 &33±33 &- &<86.9 &2.36±0.34 &2.3±0.9&-&2.36±0.34&<0.42&7.80±1.24&5.18\\
234 &17:45:37.91, -29:05:41.21 &2.53& 2240 &- &- &- &- &- &-&-&-&5.92&-&-\\
235 &17:45:37.36, -29:05:41.23 &0.99& 1310 &- &- &- &- &- &-&-&-&1.43&-&-\\
236 &17:45:37.76, -29:05:41.23 &0.44& 1460 &- &- &- &- &- &-&-&-&0.65&-&-\\
237 &17:45:37.73, -29:05:40.79 &0.71& 2250 &- &- &- &- &- &-&-&-&2.71&-&-\\
238 &17:45:37.40, -29:05:40.86 &3.18& 2430 &96.8±20.2 &53±16 &- &96.8±20.2 &6.43±0.4 &6.4±1.4&-&6.43±0.4&0.81&11.05±0.77&16.68\\
239 &17:45:37.93, -29:05:40.74 &0.78& 1200 &- &- &- &- &- &-&-&-&1.30&-&-\\
240 &17:45:37.77, -29:05:40.70 &0.43& 1060 &- &- &- &- &- &-&-&-&0.58&-&-\\
241 &17:45:37.97, -29:05:40.12 &10.89& 3910 &114.7±42.2 &158±99 &- &114.7±42.2 &2.51±0.26 &2.41±0.89&-&2.51±0.26&2.32&3.86±0.47&1.78\\
242 &17:45:37.37, -29:05:40.43 &1.34& 1590 &87.9±19.9 &146±13 &- &87.9±19.9 &6.56±0.93 &6.56±0.93&-&6.84±0.49&0.38&12.34±0.98&30.43\\
243 &17:45:38.10, -29:05:40.38 &0.44& 1410 &- &- &- &- &- &-&-&-&0.61&-&-\\
244 &17:45:37.76, -29:05:40.21 &0.68& 1490 &- &- &- &- &- &-&-&-&1.04&-&-\\
245 &17:45:37.17, -29:05:40.12 &0.87& 2120 &- &- &- &- &- &-&-&-&1.44&-&-\\
246 &17:45:37.81, -29:05:40.16 &0.31& 1240 &- &- &- &- &- &-&-&-&0.43&-&-\\
247 &17:45:37.45, -29:05:39.88 &1.17& 2390 &54.3±14.1 &53±14 &- &54.3±14.1 &4.06±0.48 &5±1.6&-&4.06±0.48&0.55&9.26±1.17&4.90\\
248 &17:45:38.04, -29:05:39.84 &0.92& 1650 &- &- &- &- &- &-&-&-&1.42&-&-\\
249 &17:45:37.93, -29:05:39.72 &1.62& 1730 &- &- &- &- &- &-&-&-&2.55&-&-\\
250 &17:45:37.30, -29:05:39.77 &1.16& 1780 &- &- &- &- &- &-&-&-&1.78&-&-\\
251 &17:45:37.19, -29:05:39.76 &0.35& 1450 &- &- &- &- &- &-&-&-&0.67&-&-\\
252 &17:45:37.25, -29:05:39.51 &1.61& 2580 &- &- &- &- &- &-&-&-&2.59&-&-\\
253 &17:45:37.87, -29:05:39.39 &0.38& 1430 &- &- &- &- &- &-&-&-&0.56&-&-\\
254 &17:45:38.00, -29:05:39.33 &0.68& 1370 &- &- &- &- &- &-&-&-&0.91&-&-\\
255 &17:45:37.47, -29:05:38.60 &9.47& 4040 &159.7±79.2 &138±40 &- &159.7±79.2 &2.38±0.24 &2.6±1.4&-&2.38±0.24&1.43&3.09±0.40&2.65\\
256 &17:45:37.78, -29:05:38.29 &6.4& 4550 &97.3±20.6 &138±13 &- &97.3±20.6 &3.33±0.22 &3.27±0.66&-&3.33±0.22&1.62&5.64±0.42&4.05\\
257 &17:45:37.05, -29:05:38.78 &0.23& 1030 &- &- &- &- &- &-&-&-&0.37&-&-\\
258 &17:45:37.41, -29:05:38.57 &2.43& 1940 &- &- &- &- &- &-&-&-&3.90&-&-\\
259 &17:45:38.07, -29:05:38.41 &0.48& 1540 &- &- &- &- &- &-&-&-&0.72&-&-\\
260 &17:45:37.54, -29:05:37.87 &1.13& 1980 &- &- &- &- &- &-&-&-&1.69&-&-\\
261 &17:45:37.01, -29:05:37.06 &1.02& 2330 &- &- &- &- &- &-&-&-&2.10&-&-\\
262 &17:45:38.02, -29:05:37.08 &0.41& 1500 &- &- &- &- &- &-&-&-&0.60&-&-\\
263 &17:45:37.65, -29:05:36.86 &0.38& 1320 &- &- &- &- &- &-&-&-&0.50&-&-\\
264 &17:45:37.02, -29:05:36.56 &0.3& 1120 &- &- &- &- &- &-&-&-&0.47&-&-\\
265 &17:45:37.63, -29:05:36.43 &0.22& 1030 &- &- &- &- &- &-&-&-&0.33&-&-\\
266 &17:45:38.12, -29:05:35.67 &1.01& 2290 &74.6±19.6 &65±18 &- &74.6±19.6 &1.55±0.19 &1.45±0.68&-&1.55±0.19&0.34&2.82±0.42&1.43\\
267 &17:45:37.61, -29:05:35.67 &1.23& 2100 &- &- &- &- &- &-&-&-&2.08&-&-\\
268 &17:45:37.59, -29:05:35.32 &0.31& 1110 &- &- &- &- &- &-&-&-&0.54&-&-\\
269 &17:45:38.02, -29:05:34.59 &22.43& 5210 &- &- &- &- &- &-&-&-&35.76&-&-\\
270 &17:45:38.16, -29:05:34.25 &2.18& 2820 &- &- &- &- &- &-&-&-&2.46&-&-\\
271 &17:45:38.77, -29:05:34.05 &1.1& 1810 &- &- &- &- &- &-&-&-&2.53&-&-\\
272 &17:45:37.09, -29:05:34.04 &0.32& 1310 &- &- &- &- &- &-&-&-&0.72&-&-\\
273 &17:45:36.90, -29:05:34.03 &0.25& 1090 &- &- &- &- &- &-&-&-&0.66&-&-\\
274 &17:45:37.99, -29:05:33.66 &0.34& 1340 &- &- &- &- &- &-&-&-&0.54&-&-\\
275 &17:45:38.19, -29:05:33.53 &0.36& 1080 &- &- &- &- &- &-&-&-&0.51&-&-\\
276 &17:45:38.26, -29:05:33.38 &0.27& 1110 &- &- &- &- &- &-&-&-&0.41&-&-\\
277 &17:45:38.20, -29:05:33.24 &0.52& 1280 &- &- &- &- &- &-&-&-&0.72&-&-\\
278 &17:45:38.29, -29:05:33.00 &0.33& 1150 &- &- &- &- &- &-&-&-&0.49&-&-\\
279 &17:45:38.14, -29:05:32.94 &3.42& 1280 &- &- &- &- &- &-&-&-&5.70&-&-\\
280 &17:45:38.11, -29:05:32.81 &2.58& 1200 &- &- &- &- &- &-&-&-&4.17&-&-\\
281 &17:45:38.32, -29:05:32.56 &1.09& 2250 &- &- &- &- &- &-&-&-&2.02&-&-\\
282 &17:45:38.21, -29:05:32.25 &3.62& 2870 &54.6±13.7 &53±7 &- &54.6±13.7 &1.41±0.21 &1.51±0.47&-&1.41±0.21&1.71&2.95±0.54&1.93\\
283 &17:45:38.35, -29:05:32.03 &0.58& 1630 &- &- &- &- &- &-&-&-&0.98&-&-\\
284 &17:45:38.40, -29:05:31.60 &0.67& 1890 &- &- &- &- &- &-&-&-&1.15&-&-\\
285 &17:45:38.16, -29:05:31.76 &2.98& 2330 &- &- &- &- &- &-&-&-&4.56&-&-\\
286 &17:45:38.37, -29:05:31.73 &0.21& 1030 &- &- &- &- &- &-&-&-&0.34&-&-\\
287 &17:45:37.69, -29:05:31.63 &0.91& 1950 &- &- &- &- &- &-&-&-&1.58&-&-\\
288 &17:45:38.32, -29:05:31.56 &0.39& 1310 &- &- &- &- &- &-&-&-&0.59&-&-\\
289 &17:45:38.12, -29:05:31.40 &1.03& 1710 &- &- &- &- &- &-&-&-&2.06&-&-\\
290 &17:45:37.80, -29:05:30.87 &0.26& 1140 &- &- &- &- &- &-&-&-&0.43&-&-\\
291 &17:45:38.48, -29:05:30.55 &0.35& 1390 &90.4±26.5 &91±30 &- &90.4±26.5 &1.48±0.17 &1.41±0.42&-&1.48±0.17&0.10&2.42±0.35&1.78\\
292 &17:45:38.20, -29:05:30.48 &2.48& 2130 &- &- &- &- &- &-&-&-&4.30&-&-\\
293 &17:45:38.54, -29:05:30.46 &0.44& 1450 &- &- &- &- &- &-&-&-&0.87&-&-\\
294 &17:45:38.70, -29:05:30.15 &0.43& 1440 &- &- &- &- &- &-&-&-&0.93&-&-\\
295 &17:45:38.15, -29:05:29.82 &2.37& 2580 &- &- &- &- &- &-&-&-&4.06&-&-\\
296 &17:45:38.23, -29:05:30.07 &0.31& 1080 &- &- &- &- &- &-&-&-&0.37&-&-\\
297 &17:45:37.80, -29:05:29.70 &0.76& 2070 &- &- &- &- &- &-&-&-&1.36&-&-\\
298 &17:45:38.41, -29:05:29.79 &0.24& 1140 &- &- &- &- &- &-&-&-&0.41&-&-\\
299 &17:45:38.36, -29:05:29.29 &0.77& 1900 &- &- &- &- &- &-&-&-&1.32&-&-\\
300 &17:45:38.17, -29:05:29.21 &0.37& 1040 &- &- &- &- &- &-&-&-&0.61&-&-\\
301 &17:45:38.46, -29:05:29.08 &1.93& 2630 &72.1±28.3 &125±30 &- &72.1±28.3 &1.12±0.21 &1±1&-&1.12±0.21&0.67&1.90±0.51&0.17\\
302 &17:45:38.20, -29:05:28.85 &3.13& 2740 &- &- &- &- &- &-&-&-&5.51&-&-\\
303 &17:45:38.49, -29:05:28.47 &1.19& 2050 &72.7±29.6 &125±80 &- &72.7±29.6 &1.64±0.31 &2±1.4&-&1.64±0.31&0.41&3.05±0.69&0.51\\
304 &17:45:38.58, -29:05:28.52 &0.24& 1110 &- &- &- &- &- &-&-&-&0.46&-&-\\
305 &17:45:38.34, -29:05:27.88 &2.86& 2770 &- &- &- &- &- &-&-&-&5.28&-&-\\
306 &17:45:38.40, -29:05:27.52 &1.07& 2150 &- &- &- &- &- &-&-&-&1.95&-&-\\
307 &17:45:37.81, -29:05:27.40 &0.46& 1510 &- &- &- &- &- &-&-&-&0.75&-&-\\
308 &17:45:38.46, -29:05:26.90 &0.29& 1330 &- &- &- &- &- &-&-&-&0.62&-&-\\
309 &17:45:37.00, -29:05:26.48 &1.25& 2410 &- &- &- &- &- &-&-&-&3.69&-&-\\
310 &17:45:36.80, -29:05:25.30 &0.36& 1220 &- &- &- &- &- &-&-&-&1.31&-&-\\
311 &17:45:36.66, -29:05:23.38 &2.38& 1920 &- &- &- &- &- &-&-&-&9.09&-&-\\
312 &17:45:37.51, -29:05:22.80 &2.79& 2560 &92.9±37 &111±40 &- &92.9±37 &1.49±0.22 &1.77±0.63&-&1.49±0.22&0.74&2.41±0.44&0.39\\
313 &17:45:37.46, -29:05:22.60 &0.54& 1480 &76.7±30.8 &53±3.7 &- &76.7±30.8 &0.87±0.16 &1.37±0.46&-&0.87±0.16&0.18&1.24±0.43&0.15\\
314 &17:45:37.57, -29:05:21.97 &0.38& 1330 &- &- &- &- &- &-&-&-&0.66&-&-\\
315 &17:45:37.49, -29:05:21.88 &0.42& 1510 &- &- &- &- &- &-&-&-&0.80&-&-\\
316 &17:45:37.60, -29:05:21.75 &0.29& 1240 &- &- &- &- &- &-&-&-&0.51&-&-\\
317 &17:45:37.56, -29:05:20.68 &14.32& 5540 &- &- &- &- &- &-&-&-&31.68&-&-\\
318 &17:45:37.68, -29:05:20.94 &0.34& 1390 &- &- &- &- &- &-&-&-&0.64&-&-\\
319 &17:45:37.68, -29:05:20.59 &0.23& 1140 &- &- &- &- &- &-&-&-&0.41&-&-\\
320 &17:45:37.69, -29:05:19.50 &0.56& 1630 &- &- &- &- &- &-&-&-&0.91&-&-\\
321 &17:45:37.64, -29:05:19.05 &0.67& 2160 &- &- &- &- &- &-&-&-&1.43&-&-\\
322 &17:45:37.62, -29:05:18.15 &0.31& 1250 &- &- &- &- &- &-&-&-&0.48&-&-\\
323 &17:45:37.66, -29:05:14.28 &4.25& 3040 &- &- &- &- &- &-&-&-&6.75&-&-\\
324 &17:45:37.78, -29:05:10.07 &1.2& 2390 &- &- &- &- &- &-&-&-&1.74&-&-\\
325 &17:45:38.02, -29:05:09.08 &1.71& 2380 &- &- &- &- &- &-&-&-&2.76&-&-\\
326 &17:45:38.06, -29:05:08.73 &0.31& 1310 &- &- &- &- &- &-&-&-&0.51&-&-\\
327 &17:45:38.01, -29:05:04.40 &0.22& 1040 &- &- &- &- &- &-&-&-&0.32&-&-\\
328 &17:45:37.87, -29:05:04.20 &5.12& 2380 &- &- &- &- &- &-&-&-&8.27&-&-\\
329 &17:45:37.94, -29:05:03.96 &13.71& 3600 &141.2±66.3 &130±120 &- &141.2±66.3 &1.55±0.18 &1.71±0.87&-&1.55±0.18&2.35&2.04±0.31&0.69\\
330 &17:45:37.47, -29:05:03.68 &0.37& 1450 &73.6±33.2 &65±54 &- &73.6±33.2 &0.97±0.2 &0.87±0.68&-&0.97±0.2&0.13&1.52±0.51&0.22\\
331 &17:45:37.89, -29:05:03.21 &2.67& 2510 &- &- &- &- &- &-&-&-&4.44&-&-\\
332 &17:45:37.79, -29:05:03.11 &16.16& 1830 &- &- &138.3±18.2 &138.3±18.2 &- &-&3.97±0.33&3.97±0.33&2.83&5.67±0.49&12.11\\
333 &17:45:38.07, -29:05:03.04 &1.61& 2340 &57.9±15.7 &42±34 &- &<98.8 &1.26±0.2 &1.21±0.68&-&1.26±0.2&<0.4&2.49±0.51&0.46\\
334 &17:45:37.78, -29:05:02.59 &16.58& 2130 &99.2±32.7 &118±18 &119.0±22.8 &119.0±22.8 &2.03±0.23 &4.41±0.92&4.10±0.50&4.10±0.50&2.31&4.70±0.51&2.69\\
335 &17:45:37.78, -29:05:02.22 &3.93& 1110 &- &- &- &- &- &-&-&-&5.89&-&-\\
336 &17:45:37.72, -29:05:02.02 &0.28& 1110 &- &- &- &- &- &-&-&-&0.45&-&-\\
337 &17:45:37.88, -29:05:01.90 &0.28& 1180 &- &- &- &- &- &-&-&-&0.42&-&-\\
338 &17:45:37.81, -29:05:01.86 &0.67& 1500 &- &- &- &- &- &-&-&-&1.24&-&-\\
339 &17:45:37.62, -29:05:01.46 &0.83& 2030 &- &- &- &- &- &-&-&-&1.31&-&-\\
340 &17:45:37.88, -29:05:01.41 &0.24& 1240 &- &- &- &- &- &-&-&-&0.47&-&-\\
341 &17:45:37.77, -29:05:01.06 &2.42& 1410 &- &- &- &- &- &-&-&-&4.04&-&-\\
342 &17:45:37.65, -29:05:00.83 &0.23& 1090 &- &- &- &- &- &-&-&-&0.43&-&-\\
343 &17:45:37.76, -29:05:00.57 &7.94& 1980 &- &- &- &- &- &-&-&-&13.83&-&-\\
344 &17:45:37.59, -29:05:00.65 &0.2& 1370 &- &- &- &- &- &-&-&-&0.69&-&-\\
345 &17:45:37.64, -29:05:00.30 &2.29& 3250 &- &- &- &- &- &-&-&-&6.03&-&-\\
346 &17:45:37.76, -29:04:59.70 &0.93& 2250 &- &- &- &- &- &-&-&-&1.73&-&-\\
347 &17:45:37.60, -29:04:58.65 &0.33& 1310 &- &- &- &- &- &-&-&-&0.57&-&-\\
348 &17:45:38.35, -29:04:51.58 &0.3& 1220 &- &- &- &- &- &-&-&-&1.06&-&-\\
349 &17:45:34.87, -29:04:41.25 &0.23& 1040 &- &- &- &- &- &-&-&-&0.34&-&-\\
350 &17:45:38.70, -29:04:37.26 &8.11& 3040 &- &- &- &- &- &-&-&-&12.22&-&-\\
351 &17:45:35.21, -29:04:34.65 &0.34& 1240 &- &- &- &- &- &-&-&-&0.52&-&-\\
352 &17:45:34.99, -29:04:33.39 &1.03& 1950 &- &- &- &- &- &-&-&-&1.55&-&-\\
353 &17:45:37.81, -29:04:33.02 &1.93& 2810 &- &- &- &- &- &-&-&-&4.86&-&-\\
354 &17:45:34.98, -29:04:32.86 &0.7& 1580 &70±27 &73±29 &- &<105.9 &2.63±0.43 &3±1&-&2.63±0.43&<0.16&5.20±0.94&1.76\\
355 &17:45:37.79, -29:04:32.21 &0.24& 1110 &- &- &- &- &- &-&-&-&0.54&-&-\\
356 &17:45:38.25, -29:04:32.06 &0.86& 1890 &167.1±127.9 &130±110 &- &167.1±127.9 &2.77±0.41 &1.6±0.4&-&2.77±0.41&0.12&3.55±0.68&9.49\\
357 &17:45:38.22, -29:04:31.35 &0.99& 1390 &- &- &- &- &- &-&-&-&1.95&-&-\\
358 &17:45:38.21, -29:04:30.81 &1.75& 1330 &- &- &- &- &- &-&-&-&3.18&-&-\\
359 &17:45:38.20, -29:04:30.40 &2.12& 1510 &- &- &- &- &- &-&-&-&4.03&-&-\\
360 &17:45:38.05, -29:04:28.65 &0.88& 2100 &- &- &- &- &- &-&-&-&1.62&-&-\\
361 &17:45:38.05, -29:04:28.14 &0.38& 1440 &- &- &- &- &- &-&-&-&0.65&-&-\\
362 &17:45:38.16, -29:04:27.80 &1.25& 2310 &- &- &- &- &- &-&-&-&2.16&-&-\\
363 &17:45:38.09, -29:04:27.85 &3.32& 2960 &- &- &- &- &- &-&-&-&5.89&-&-\\
364 &17:45:37.47, -29:04:27.39 &0.92& 2020 &- &- &- &- &- &-&-&-&2.56&-&-\\
365 &17:45:38.13, -29:04:27.40 &0.2& 1060 &- &- &- &- &- &-&-&-&0.34&-&-\\
366 &17:45:37.54, -29:04:27.34 &0.37& 1710 &- &- &- &- &- &-&-&-&1.38&-&-\\
367 &17:45:37.33, -29:04:26.84 &4.7& 3240 &- &- &- &- &- &-&-&-&15.72&-&-\\
368 &17:45:37.55, -29:04:26.83 &0.69& 2010 &- &- &- &- &- &-&-&-&1.97&-&-\\
369 &17:45:37.47, -29:04:26.89 &0.33& 1200 &- &- &- &- &- &-&-&-&0.88&-&-\\
370 &17:45:38.32, -29:04:26.40 &1.12& 2390 &- &- &- &- &- &-&-&-&1.79&-&-\\
371 &17:45:38.13, -29:04:24.84 &0.47& 1580 &- &- &- &- &- &-&-&-&0.78&-&-\\
372 &17:45:38.15, -29:04:24.41 &0.32& 1310 &- &- &- &- &- &-&-&-&0.51&-&-\\
373 &17:45:38.15, -29:04:24.12 &0.44& 1490 &101.2±48.2 &102±88 &- &<90.8 &1.85±0.29 &1.4±0.5&-&1.85±0.29&0<0.12&2.95±0.56&7.32\\
374 &17:45:38.34, -29:04:23.01 &0.85& 2100 &99.7±35.3 &73±4.5 &- &99.7±35.3 &1.61±0.2 &1.47±0.37&-&1.61±0.2&0.21&2.54±0.39&3.80\\
375 &17:45:38.37, -29:04:22.68 &0.53& 1720 &- &- &- &- &- &-&-&-&0.82&-&-\\
376 &17:45:38.48, -29:04:21.79 &0.28& 1250 &- &- &- &- &- &-&-&-&0.43&-&-\\
377 &17:45:38.63, -29:04:20.52 &0.49& 1650 &- &- &- &- &- &-&-&-&0.71&-&-\\
378 &17:45:38.55, -29:04:20.41 &0.44& 1560 &- &- &- &- &- &-&-&-&0.62&-&-\\
379 &17:45:38.58, -29:04:16.76 &0.97& 2200 &- &- &- &- &- &-&-&-&1.51&-&-\\
380 &17:45:37.55, -29:03:52.03 &0.49& 1450 &- &- &- &- &- &-&-&-&0.91&-&-\\
381 &17:45:37.35, -29:03:51.88 &0.77& 1960 &- &- &- &- &- &-&-&-&1.47&-&-\\
382 &17:45:37.68, -29:03:51.82 &0.21& 1080 &- &- &- &- &- &-&-&-&0.36&-&-\\
383 &17:45:37.63, -29:03:51.73 &0.92& 1570 &- &- &- &- &- &-&-&-&1.44&-&-\\
384 &17:45:37.55, -29:03:51.66 &0.91& 1340 &- &- &- &- &- &-&-&-&0.97&-&-\\
385 &17:45:37.38, -29:03:51.50 &0.25& 1320 &- &- &- &- &- &-&-&-&0.55&-&-\\
386 &17:45:37.70, -29:03:51.23 &0.83& 1750 &- &- &- &- &- &-&-&-&1.44&-&-\\
387 &17:45:37.65, -29:03:51.28 &0.59& 1280 &- &- &- &- &- &-&-&-&1.00&-&-\\
388 &17:45:37.59, -29:03:51.29 &0.58& 1220 &- &- &- &- &- &-&-&-&0.87&-&-\\
389 &17:45:37.42, -29:03:51.15 &0.29& 1150 &- &- &- &- &- &-&-&-&0.53&-&-\\
390 &17:45:37.81, -29:03:51.12 &0.93& 1830 &- &- &- &- &- &-&-&-&1.51&-&-\\
391 &17:45:37.74, -29:03:50.98 &0.52& 1240 &- &- &- &- &- &-&-&-&0.76&-&-\\
392 &17:45:37.77, -29:03:50.83 &0.34& 1030 &- &- &- &- &- &-&-&-&0.49&-&-\\
393 &17:45:37.31, -29:03:50.80 &0.44& 1330 &- &- &- &- &- &-&-&-&0.67&-&-\\
394 &17:45:37.71, -29:03:50.62 &0.68& 1450 &112.4±81.3 &132.8±2.6 &- &112.4±81.3 &1.14±0.26 &1.66±0.93&-&1.14±0.26&0.15&1.55±0.52&0.36\\
395 &17:45:37.65, -29:03:50.51 &2.53& 2000 &- &- &- &- &- &-&-&-&3.91&-&-\\
396 &17:45:37.49, -29:03:49.81 &131.13& 4770 &- &- &421.4±54.0 &421.4±54.0 &- &-&3.61±0.14&3.61±0.14&8.29&3.01±0.12&3.88\\
397 &17:45:37.38, -29:03:50.08 &2.13& 2530 &- &- &- &- &- &-&-&-&3.82&-&-\\
398 &17:45:37.56, -29:03:50.27 &1.16& 1120 &143.9±86.8 &77±12 &- &143.9±86.8 &2.76±0.38 &2.71±0.49&-&2.76±0.38&0.19&3.81±0.64&5.47\\
399 &17:45:37.64, -29:03:49.83 &0.45& 1210 &- &- &- &- &- &-&-&-&0.68&-&-\\
400 &17:45:37.70, -29:03:49.55 &0.5& 1360 &- &- &- &- &- &-&-&-&0.74&-&-\\
401 &17:45:37.85, -29:03:49.45 &0.37& 1330 &- &- &- &- &- &-&-&-&0.60&-&-\\
402 &17:45:37.77, -29:03:49.18 &0.89& 1610 &- &- &- &- &- &-&-&-&1.40&-&-\\
403 &17:45:37.60, -29:03:49.19 &1.18& 1280 &- &- &- &- &- &-&-&-&1.84&-&-\\
404 &17:45:37.82, -29:03:49.01 &0.78& 1730 &- &- &- &- &- &-&-&-&1.33&-&-\\
405 &17:45:37.71, -29:03:49.08 &0.44& 1060 &- &- &- &- &- &-&-&-&0.65&-&-\\
406 &17:45:37.62, -29:03:48.72 &2.56& 1960 &- &- &- &- &- &-&-&-&4.14&-&-\\
407 &17:45:37.48, -29:03:48.65 &12.81& 2040 &- &- &- &- &- &-&-&-&20.30&-&-\\
408 &17:45:37.36, -29:03:48.64 &0.21& 1060 &- &- &- &- &- &-&-&-&0.36&-&-\\
409 &17:45:37.91, -29:03:48.48 &0.22& 1030 &- &- &- &- &- &-&-&-&0.33&-&-\\
410 &17:45:37.82, -29:03:48.48 &0.21& 1170 &61.6±26.2 &68±28 &- &61.6±26.2 &2.59±0.51 &2.43±0.89&-&2.59±0.51&0.09&5.46±1.18&2.05\\
411 &17:45:37.94, -29:03:48.38 &0.41& 1410 &- &- &- &- &- &-&-&-&0.63&-&-\\
412 &17:45:37.72, -29:03:48.30 &8.85& 1780 &- &- &- &- &- &-&-&-&13.64&-&-\\
413 &17:45:37.97, -29:03:48.08 &0.23& 1970 &- &- &- &- &- &-&-&-&1.27&-&-\\
414 &17:45:37.86, -29:03:48.11 &0.79& 1140 &- &- &- &- &- &-&-&-&0.36&-&-\\
415 &17:45:37.65, -29:03:48.07 &5.64& 1790 &- &- &- &- &- &-&-&-&8.63&-&-\\
416 &17:45:37.48, -29:03:48.12 &2.76& 1270 &- &- &- &- &- &-&-&-&4.59&-&-\\
417 &17:45:37.89, -29:03:47.79 &0.56& 1980 &- &- &- &- &- &-&-&-&1.08&-&-\\
418 &17:45:37.57, -29:03:47.71 &1.56& 1790 &61.2±30.2 &74.2±5.8 &- &61.2±30.2 &2.86±0.64 &2.5±1.3&-&2.86±0.64&0.65&6.08±1.48&4.51\\
419 &17:45:37.52, -29:03:47.82 &0.82& 1170 &- &- &- &- &- &-&-&-&1.14&-&-\\
420 &17:45:37.66, -29:03:47.57 &15.33& 2790 &108±77.2 &67.9±8.6 &- &108±77.2 &0.93±0.21 &0.92±0.38&-&0.93±0.21&3.47&1.16±0.46&0.48\\
421 &17:45:37.74, -29:03:47.55 &8.61& 1600 &- &- &- &- &- &-&-&-&13.14&-&-\\
422 &17:45:37.46, -29:03:47.15 &0.29& 1120 &- &- &- &- &- &-&-&-&0.46&-&-\\
423 &17:45:37.74, -29:03:46.94 &27.29& 2100 &- &- &79.8±14.1 &79.8±14.1 &- &-&2.19±0.22&2.19±0.22&7.17&4.12±0.42&2.60\\
424 &17:45:37.83, -29:03:47.01 &0.56& 1270 &- &- &- &- &- &-&-&-&0.71&-&-\\
425 &17:45:37.97, -29:03:46.91 &0.36& 1760 &- &- &- &- &- &-&-&-&0.89&-&-\\
426 &17:45:38.01, -29:03:46.68 &0.55& 1560 &- &- &- &- &- &-&-&-&0.65&-&-\\
427 &17:45:37.90, -29:03:46.82 &0.4& 1030 &- &- &- &- &- &-&-&-&0.41&-&-\\
428 &17:45:37.66, -29:03:46.69 &1.09& 1210 &127.5±73.5 &77±6.3 &- &127.5±73.5 &2.18±0.33 &2.73±0.46&-&2.18±0.33&0.21&3.15±0.58&3.01\\
429 &17:45:37.92, -29:03:46.60 &0.71& 1420 &- &- &- &- &- &-&-&-&1.02&-&-\\
430 &17:45:37.78, -29:03:46.33 &0.63& 2730 &55.5±25.9 &77±75 &- &55.5±25.9 &1.71±0.44 &1.34±0.58&-&1.71±0.44&0.29&3.66±1.10&0.22\\
431 &17:45:38.07, -29:03:46.33 &2.88& 1730 &- &- &- &- &- &-&-&-&0.88&-&-\\
432 &17:45:37.69, -29:03:46.16 &3.85& 1940 &66.4±21 &73±5.5 &- &66.4±21 &3.17±0.43 &2.3±0.48&-&3.17±0.43&1.46&6.49±0.96&7.44\\
433 &17:45:38.03, -29:03:46.19 &0.27& 1220 &- &- &- &- &- &-&-&-&0.42&-&-\\
434 &17:45:37.73, -29:03:46.27 &0.52& 1030 &137±66.4 &107±29 &- &137±66.4 &2.44±0.29 &2.39±0.48&-&2.44±0.29&0.09&3.43±0.50&2.74\\
435 &17:45:37.90, -29:03:45.74 &1.37& 1850 &- &- &- &- &- &-&-&-&2.42&-&-\\
436 &17:45:37.86, -29:03:45.86 &0.68& 1310 &- &- &- &- &- &-&-&-&1.11&-&-\\
437 &17:45:37.96, -29:03:45.67 &1.2& 1940 &- &- &- &- &- &-&-&-&1.95&-&-\\
438 &17:45:38.01, -29:03:44.98 &1.63& 2430 &- &- &- &- &- &-&-&-&2.14&-&-\\
439 &17:45:38.08, -29:03:45.33 &0.25& 1120 &- &- &- &- &- &-&-&-&0.35&-&-\\
440 &17:45:37.84, -29:03:44.99 &3.22& 2280 &- &- &- &- &- &-&-&-&4.70&-&-\\
441 &17:45:37.96, -29:03:44.99 &0.77& 1720 &- &- &- &- &- &-&-&-&1.11&-&-\\
442 &17:45:37.92, -29:03:44.54 &0.54& 1650 &- &- &- &- &- &-&-&-&0.82&-&-\\
443 &17:45:37.93, -29:03:44.05 &0.49& 1570 &52.8±18.3 &41±28 &- &52.8±18.3 &1.99±0.37 &2±1.1&-&1.99±0.37&0.24&4.44±0.93&5.82\\
444 &17:45:38.05, -29:03:43.75 &3.98& 3430 &106.4±42.9 &113±7.1 &- &106.4±42.9 &2.18±0.27 &2.06±0.88&-&2.18±0.27&0.92&3.45±0.50&2.82\\
445 &17:45:37.98, -29:03:43.71 &0.27& 1140 &- &- &- &- &- &-&-&-&0.34&-&-\\
446 &17:45:38.06, -29:03:43.14 &0.29& 1080 &- &- &- &- &- &-&-&-&0.44&-&-\\
447 &17:45:38.14, -29:03:43.09 &0.22& 1080 &- &- &- &- &- &-&-&-&0.36&-&-\\
448 &17:45:38.07, -29:03:42.86 &0.5& 1120 &- &- &- &- &- &-&-&-&0.57&-&-\\
449 &17:45:38.11, -29:03:42.46 &9.19& 3440 &131.4±50.6 &117±12 &- &131.4±50.6 &3.19±0.29 &3.2±1.2&-&3.19±0.29&1.70&4.64±0.51&9.11\\
450 &17:45:38.12, -29:03:41.57 &0.21& 1660 &- &- &- &- &- &-&-&-&1.01&-&-\\
451 &17:45:38.21, -29:03:41.12 &2.84& 3800 &- &- &- &- &- &-&-&-&10.40&-&-\\
452 &17:45:38.32, -29:03:40.49 &3.99& 3000 &- &- &- &- &- &-&-&-&6.83&-&-\\
453 &17:45:38.07, -29:03:40.50 &0.71& 1820 &78.8±27.9 &69.6±1.5 &- &78.8±27.9 &1.6±0.25 &1.67±0.54&-&1.6±0.25&0.22&2.84±0.53&2.42\\
454 &17:45:38.21, -29:03:40.34 &1.44& 2160 &- &- &- &- &- &-&-&-&2.26&-&-\\
455 &17:45:38.25, -29:03:39.75 &1.09& 1970 &101.1±53.6 &101±31 &- &101.1±53.6 &1.5±0.28 &1.39±0.73&-&1.5±0.28&0.26&2.32±0.55&2.04\\
456 &17:45:38.17, -29:03:39.26 &5.34& 2940 &- &- &- &- &- &-&-&-&8.65&-&-\\
457 &17:45:38.31, -29:03:38.98 &0.48& 1150 &- &- &- &- &- &-&-&-&0.81&-&-\\
458 &17:45:38.28, -29:03:38.96 &0.99& 1690 &- &- &76.3±20.1 &76.3±20.1 &- &-&2.00±0.28&2.00±0.28&0.32&3.74±0.54&2.60\\
459 &17:45:37.96, -29:03:38.90 &0.2& 1080 &- &- &- &- &- &-&-&-&0.32&-&-\\
460 &17:45:38.33, -29:03:37.85 &1.4& 3620 &- &- &- &- &- &-&-&-&4.39&-&-\\
461 &17:45:38.28, -29:03:38.30 &0.25& 2120 &- &- &- &- &- &-&-&-&1.83&-&-\\
462 &17:45:38.22, -29:03:38.42 &0.69& 1650 &50.8±13.4 &69.5±1.5 &- &50.8±13.4 &2.56±0.35 &2.9±0.76&-&2.56±0.35&0.35&5.94±0.89&11.14\\
463 &17:45:38.39, -29:03:37.79 &0.35& 1340 &- &- &- &- &- &-&-&-&0.55&-&-\\
464 &17:45:38.18, -29:03:37.52 &4.65& 3250 &- &- &- &- &- &-&-&-&7.75&-&-\\
465 &17:45:38.28, -29:03:37.67 &0.19& 1040 &- &- &- &- &- &-&-&-&0.33&-&-\\
466 &17:45:38.35, -29:03:36.82 &2.12& 2880 &- &- &- &- &- &-&-&-&3.55&-&-\\
467 &17:45:38.09, -29:03:37.03 &0.8& 1860 &51.1±10.9 &83±35 &- &51.1±10.9 &2.14±0.25 &2.55±0.79&-&2.14±0.25&0.41&4.89±0.64&6.51\\
468 &17:45:38.18, -29:03:36.57 &0.28& 1150 &- &- &- &- &- &-&-&-&0.44&-&-\\
469 &17:45:38.37, -29:03:35.92 &0.66& 1650 &- &- &- &- &- &-&-&-&1.16&-&-\\
470 &17:45:38.38, -29:03:35.37 &1.08& 2000 &- &- &- &- &- &-&-&-&1.93&-&-\\
471 &17:45:38.41, -29:03:34.94 &0.58& 1860 &- &- &- &- &- &-&-&-&1.15&-&-\\
\enddata
\end{deluxetable*}
